A Joint Reinforcement Learning Scheduling and Compression Framework for Teleoperated Driving

Teleoperated driving (TD) is envisioned as a key application of future sixth generation (6G) networks. In this paradigm, connected vehicles transmit sensor-perception data to a remote (software) driver, which returns driving control commands to enhance traffic efficiency and road safety. This scenario imposes to maintain reliable and low-latency communication between the vehicle and the remote driver. To this aim, a promising solution is Predictive Quality of Service (PQoS), which provides mechanisms to estimate possible Quality of Service (QoS) degradation, and trigger timely network corrective actions accordingly. In particular, Reinforcement Learning (RL) agents can be trained to identify the optimal PQoS configuration. In this paper, we develop and implement two integrated RL agents that jointly determine (i) the optimal compression configuration for TD sensor data to balance the trade-off between transmission efficiency and data quality, and (ii) the optimal scheduling configuration to minimize the end-to-end latency by allocating radio resources according to different priority levels. We prove via full-stack ns-3 simulations that our integrated agents can deliver superior performance than any standalone model that only optimizes either compression or scheduling, especially in constrained or congested networks. While these agents can be deployed using either centralized or decentralized learning, we further propose a new meta-learning agent that dynamically selects the most appropriate strategy between the two based on current network conditions and application requirements.

==> B_30_d.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1, % One column, two rows
        horizontal sep=1.5cm, % Vertical spacing between the plots
    },
    width=0.5\columnwidth, % Adjust the width of the plots
    height=0.7\columnwidth % Adjust the height of the plots
]

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkslategray61}{RGB}{61,61,61}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.52, xmax=0.786,
xtick style={color=black},
xtick={0,0.5999},
xtick style={draw=none},
xticklabel style={align=center},
xticklabels = {\hspace{-0.5cm} Centralized, Federated},
y grid style={darkgray176},
ymin=10, ymax=450,
ylabel={E2E latency [ms]},
ymajorgrids,
clip=false,
xticklabel shift={3pt},
ytick style={color=black},
]


\path [draw=darkslategray61, postaction={pattern=north east lines}, fill=viridis1]
(axis cs:-0.4,34.7501235)
--(axis cs:-0.266666666666667,34.7501235)
--(axis cs:-0.266666666666667,104.356669)
--(axis cs:-0.4,104.356669)
--(axis cs:-0.4,34.7501235)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
-0.333333333333333 34.7501235
-0.333333333333333 18.522695
};
\addplot [darkslategray61, forget plot]
table {%
-0.333333333333333 104.356669
-0.333333333333333 208.705203
};
\addplot [darkslategray61, forget plot]
table {%
-0.366666666666667 18.522695
-0.3 18.522695
};
\addplot [darkslategray61, forget plot]
table {%
-0.366666666666667 208.705203
-0.3 208.705203
};
\path [draw=darkslategray61, postaction={pattern=north east lines}, fill=viridis2]
(axis cs:-0.266666666666667,28.054681)
--(axis cs:-0.133333333333333,28.054681)
--(axis cs:-0.133333333333333,79.624669)
--(axis cs:-0.266666666666667,79.624669)
--(axis cs:-0.266666666666667,28.054681)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
-0.2 28.054681
-0.2 18.312126
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 79.624669
-0.2 156.973223
};
\addplot [darkslategray61, forget plot]
table {%
-0.233333333333333 18.312126
-0.166666666666667 18.312126
};
\addplot [darkslategray61, forget plot]
table {%
-0.233333333333333 156.973223
-0.166666666666667 156.973223
};
\path [draw=darkslategray61, postaction={pattern=north east lines}, fill=viridis3]
(axis cs:-0.133333333333333,38.964332)
--(axis cs:-5.55111512312578e-17,38.964332)
--(axis cs:-5.55111512312578e-17,99.83036)
--(axis cs:-0.133333333333333,99.83036)
--(axis cs:-0.133333333333333,38.964332)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
-0.0666666666666667 38.964332
-0.0666666666666667 18.529606
};
\addplot [darkslategray61, forget plot]
table {%
-0.0666666666666667 99.83036
-0.0666666666666667 191.112658
};
\addplot [darkslategray61, forget plot]
table {%
-0.1 18.529606
-0.0333333333333334 18.529606
};
\addplot [darkslategray61, forget plot]
table {%
-0.1 191.112658
-0.0333333333333334 191.112658
};
\path [draw=darkslategray61, postaction={pattern=north east lines}, fill=viridis3]
(axis cs:0.5333,38.875023)
--(axis cs:0.6666,38.875023)
--(axis cs:0.6666,60.116081)
--(axis cs:0.5333,60.116081)
--(axis cs:0.5333,38.875023)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.5999 38.875023
0.5999 18.184975
};
\addplot [darkslategray61, forget plot]
table {%
0.5999 60.116081
0.5999 91.926409
};
\addplot [darkslategray61, forget plot]
table {%
0.5666 18.184975
0.6333 18.184975
};
\addplot [darkslategray61, forget plot]
table {%
0.5666 91.926409
0.6333 91.926409
};
\path [draw=darkslategray61, postaction={pattern=north east lines}, fill=viridis4]
(axis cs:0,39.83929725)
--(axis cs:0.133333333333333,39.83929725)
--(axis cs:0.133333333333333,61.00675025)
--(axis cs:0,61.00675025)
--(axis cs:0,39.83929725)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.0666666666666667 39.83929725
0.0666666666666667 20.375905
};
\addplot [darkslategray61, forget plot]
table {%
0.0666666666666667 61.00675025
0.0666666666666667 92.749885
};
\addplot [darkslategray61, forget plot]
table {%
0.0333333333333333 20.375905
0.1 20.375905
};
\addplot [darkslategray61, forget plot]
table {%
0.0333333333333333 92.749885
0.1 92.749885
};
\path [draw=darkslategray61, postaction={pattern=north east lines}, fill=viridis4]
(axis cs:0.133333333333333,38.7497765)
--(axis cs:0.266666666666667,38.7497765)
--(axis cs:0.266666666666667,125.72897375)
--(axis cs:0.133333333333333,125.72897375)
--(axis cs:0.133333333333333,38.7497765)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.2 38.7497765
0.2 19.8179
};
\addplot [darkslategray61, forget plot]
table {%
0.2 125.72897375
0.2 255.499947
};
\addplot [darkslategray61, forget plot]
table {%
0.166666666666667 19.8179
0.233333333333333 19.8179
};
\addplot [darkslategray61, forget plot]
table {%
0.166666666666667 255.499947
0.233333333333333 255.499947
};
\path [draw=darkslategray61,postaction={pattern=north east lines}, fill=viridis4]
(axis cs:0.266666666666667,38.906027)
--(axis cs:0.4,38.906027)
--(axis cs:0.4,196.946148)
--(axis cs:0.266666666666667,196.946148)
--(axis cs:0.266666666666667,38.906027)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.333333333333333 38.906027
0.333333333333333 18.537708
};
\addplot [darkslategray61, forget plot]
table {%
0.333333333333333 196.946148
0.333333333333333 433.79206
};
\addplot [darkslategray61, forget plot]
table {%
0.3 18.537708
0.366666666666667 18.537708
};
\addplot [darkslategray61, forget plot]
table {%
0.3 433.79206
0.366666666666667 433.79206
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 42.24998
-0.266666666666667 42.24998
};
\addplot [darkslategray61, forget plot]
table {%
-0.266666666666667 40.027001
-0.133333333333333 40.027001
};
\addplot [darkslategray61, forget plot]
table {%
-0.133333333333333 40.570635
-5.55111512312578e-17 40.570635
};
\addplot [darkslategray61, forget plot]
table {%
0.5333 40.1240855
0.6666 40.1240855
};
\addplot [darkslategray61, forget plot]
table {%
0 40.1954145
0.133333333333333 40.1954145
};
\addplot [darkslategray61, forget plot]
table {%
0.133333333333333 58.660721
0.266666666666667 58.660721
};
\addplot [darkslategray61, forget plot]
table {%
0.266666666666667 77.339295
0.4 77.339295
};

\draw[dashed, thick, red] (axis cs: -0.52,30) -- (axis cs: 0.786,30);
\node [red] at (-0.45, 32) {\footnotesize $\tau$};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.333333333333333,108.536766) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.2, 90.660583) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.0666666666666667,108.645856) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.0666666666666667,83.437447) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.2,122.988198) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.333333333333333,175.965340) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.5999,71.508381) 
};

\node [black] at (0.0666666666666667, -5) {\tiny$C_1$};
\node [black] at (0.2, -5) {\tiny$C_2$};
\node [black] at (0.333333333333333 , -5) {\tiny$C_3$};


\nextgroupplot[
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.56, xmax=0.28,
xtick style={color=black},
xtick={-0.24,0.16},
xticklabel style={align=center},
xticklabels = {\hspace{-0.5cm} Centralized, Federated},
clip=false,
y grid style={darkgray176},
xticklabel shift={3pt},
ylabel={$P[{\ell} \leq \tau]$},
ymajorgrids,
ymin=0, ymax=1,
xtick style={draw=none},
ytick style={color=black},
]
\draw[draw=black,postaction={pattern=north east lines}, fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.220337);
\draw[draw=black,postaction={pattern=north east lines}, fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.265861);
\draw[draw=black,postaction={pattern=north east lines}, fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.136759);
\draw[draw=black,postaction={pattern=north east lines}, fill=viridis4, fill opacity=1.0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.176026);
\draw[draw=black,postaction={pattern=north east lines}, fill=viridis4, fill opacity=1.0] (axis cs:-0.16,0) rectangle (axis cs:-0.08,0.093114);
\draw[draw=black,postaction={pattern=north east lines}, fill=viridis4, fill opacity=1.0] (axis cs:-0.08,0) rectangle (axis cs:0,0.048383);
\draw[draw=black,postaction={pattern=north east lines}, fill=viridis3] (axis cs:0.12,0) rectangle (axis cs:0.20,0.170700);

\node [black] at (-0.21, -0.04) {\tiny$C_1$};
\node [black] at (-0.12, -0.04) {\tiny$C_2$};
\node [black] at (-0.03 , -0.04) {\tiny$C_3$};
\end{groupplot}


\end{tikzpicture}




==> B_50_d.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1, % One column, two rows
        horizontal sep=1.5cm, % Vertical spacing between the plots
    },
    width=0.5\columnwidth, % Adjust the width of the plots
    height=0.7\columnwidth % Adjust the height of the plots
]

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkslategray61}{RGB}{61,61,61}


\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.52, xmax=0.786,
xtick style={color=black},
xtick={0,0.5999},
xtick style={draw=none},
xticklabel style={align=center},
xticklabels = {\hspace{-0.5cm} Centralized, Federated},
y grid style={darkgray176},
ymin=10, ymax=450,
ylabel={E2E latency [ms]},
ymajorgrids,
clip=false,
xticklabel shift={3pt},
ytick style={color=black},
]

\path [draw=darkslategray61, fill=viridis1]
(axis cs:-0.4,36.9195815)
--(axis cs:-0.266666666666667,36.9195815)
--(axis cs:-0.266666666666667,154.9910585)
--(axis cs:-0.4,154.9910585)
--(axis cs:-0.4,36.9195815)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
-0.333333333333333 36.9195815
-0.333333333333333 18.374336
};
\addplot [darkslategray61, forget plot]
table {%
-0.333333333333333 154.9910585
-0.333333333333333 332.097152
};
\addplot [darkslategray61, forget plot]
table {%
-0.366666666666667 18.374336
-0.3 18.374336
};
\addplot [darkslategray61, forget plot]
table {%
-0.366666666666667 332.097152
-0.3 332.097152
};
\path [draw=darkslategray61, fill=viridis2]
(axis cs:-0.266666666666667,32.2493395)
--(axis cs:-0.133333333333333,32.2493395)
--(axis cs:-0.133333333333333,100.51978375)
--(axis cs:-0.266666666666667,100.51978375)
--(axis cs:-0.266666666666667,32.2493395)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
-0.2 32.2493395
-0.2 18.301659
};
\addplot [darkslategray61, forget plot]
table {%
-0.2 100.51978375
-0.2 202.910948
};
\addplot [darkslategray61, forget plot]
table {%
-0.233333333333333 18.301659
-0.166666666666667 18.301659
};
\addplot [darkslategray61, forget plot]
table {%
-0.233333333333333 202.910948
-0.166666666666667 202.910948
};
\path [draw=darkslategray61, fill=viridis3]
(axis cs:-0.133333333333333,38.7588625)
--(axis cs:-5.55111512312578e-17,38.7588625)
--(axis cs:-5.55111512312578e-17,118.607093)
--(axis cs:-0.133333333333333,118.607093)
--(axis cs:-0.133333333333333,38.7588625)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
-0.0666666666666667 38.7588625
-0.0666666666666667 18.568997
};
\addplot [darkslategray61, forget plot]
table {%
-0.0666666666666667 118.607093
-0.0666666666666667 238.259743
};
\addplot [darkslategray61, forget plot]
table {%
-0.1 18.568997
-0.0333333333333334 18.568997
};
\addplot [darkslategray61, forget plot]
table {%
-0.1 238.259743
-0.0333333333333334 238.259743
};
\path [draw=darkslategray61, fill=viridis3]
(axis cs:0.5333,38.65234975)
--(axis cs:0.6666,38.65234975)
--(axis cs:0.6666,60.12496775)
--(axis cs:0.5333,60.12496775)
--(axis cs:0.5333,38.65234975)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.5999 38.65234975
0.5999 18.769472
};
\addplot [darkslategray61, forget plot]
table {%
0.5999 60.12496775
0.5999 92.267881
};
\addplot [darkslategray61, forget plot]
table {%
0.5666 18.769472
0.6333 18.769472
};
\addplot [darkslategray61, forget plot]
table {%
0.5666 92.267881
0.6333 92.267881
};
\path [draw=darkslategray61, fill=viridis4]
(axis cs:0,39.839296)
--(axis cs:0.133333333333333,39.839296)
--(axis cs:0.133333333333333,60.9285595)
--(axis cs:0,60.9285595)
--(axis cs:0,39.839296)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.0666666666666667 39.839296
0.0666666666666667 20.375905
};
\addplot [darkslategray61, forget plot]
table {%
0.0666666666666667 60.9285595
0.0666666666666667 92.51792
};
\addplot [darkslategray61, forget plot]
table {%
0.0333333333333333 20.375905
0.1 20.375905
};
\addplot [darkslategray61, forget plot]
table {%
0.0333333333333333 92.51792
0.1 92.51792
};
\path [draw=darkslategray61, fill=viridis4]
(axis cs:0.133333333333333,38.749791)
--(axis cs:0.266666666666667,38.749791)
--(axis cs:0.266666666666667,131.945618)
--(axis cs:0.133333333333333,131.945618)
--(axis cs:0.133333333333333,38.749791)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.2 38.749791
0.2 19.8179
};
\addplot [darkslategray61, forget plot]
table {%
0.2 131.945618
0.2 271.391127
};
\addplot [darkslategray61, forget plot]
table {%
0.166666666666667 19.8179
0.233333333333333 19.8179
};
\addplot [darkslategray61, forget plot]
table {%
0.166666666666667 271.391127
0.233333333333333 271.391127
};
\path [draw=darkslategray61, fill=viridis4]
(axis cs:0.266666666666667,39.2333455)
--(axis cs:0.4,39.2333455)
--(axis cs:0.4,197.0003185)
--(axis cs:0.266666666666667,197.0003185)
--(axis cs:0.266666666666667,39.2333455)
--cycle;
\addplot [darkslategray61, forget plot]
table {%
0.333333333333333 39.2333455
0.333333333333333 18.537708
};
\addplot [darkslategray61, forget plot]
table {%
0.333333333333333 197.0003185
0.333333333333333 433.555602
};
\addplot [darkslategray61, forget plot]
table {%
0.3 18.537708
0.366666666666667 18.537708
};
\addplot [darkslategray61, forget plot]
table {%
0.3 433.555602
0.366666666666667 433.555602
};
\addplot [darkslategray61, forget plot]
table {%
-0.4 56.892957
-0.266666666666667 56.892957
};
\addplot [darkslategray61, forget plot]
table {%
-0.266666666666667 41.4764315
-0.133333333333333 41.4764315
};
\addplot [darkslategray61, forget plot]
table {%
-0.133333333333333 57.250231
-5.55111512312578e-17 57.250231
};
\addplot [darkslategray61, forget plot]
table {%
0.5333 40.089247
0.6666 40.089247
};
\addplot [darkslategray61, forget plot]
table {%
0 40.1876565
0.133333333333333 40.1876565
};
\addplot [darkslategray61, forget plot]
table {%
0.133333333333333 58.668787
0.266666666666667 58.668787
};
\addplot [darkslategray61, forget plot]
table {%
0.266666666666667 77.357387
0.4 77.357387
};

\draw[dashed, thick, red] (axis cs: -0.52,50) -- (axis cs: 0.786,50);
\node [red] at (-0.45, 52) {\footnotesize $\tau$};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.333333333333333,143.474593) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.2,108.354621) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.0666666666666667,117.815143) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.0666666666666667,83.587268) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.2,123.399945) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.333333333333333,177.389481) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.5999,71.908685) 
};

\node [black] at (0.0666666666666667, -5) {\tiny$C_1$};
\node [black] at (0.2, -5) {\tiny$C_2$};
\node [black] at (0.333333333333333 , -5) {\tiny$C_3$};


\nextgroupplot[
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.56, xmax=0.28,
xtick style={color=black},
xtick={-0.24,0.16},
xticklabel style={align=center},
xticklabels = {\hspace{-0.5cm} Centralized, Federated},
clip=false,
y grid style={darkgray176},
xticklabel shift={3pt},
ylabel={$P[{\ell} \leq \tau]$},
ymajorgrids,
ymin=0, ymax=1,
xtick style={draw=none},
ytick style={color=black},
]
\draw[draw=black,fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.475405);
\draw[draw=black,fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.551517);
\draw[draw=black,fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.477923);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.615085);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.16,0) rectangle (axis cs:-0.08,0.440850);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.08,0) rectangle (axis cs:0,0.264069);
\draw[draw=black,fill=viridis3] (axis cs:0.12,0) rectangle (axis cs:0.20,0.628105);

\node [black] at (-0.21, -0.04) {\tiny$C_1$};
\node [black] at (-0.12, -0.04) {\tiny$C_2$};
\node [black] at (-0.03 , -0.04) {\tiny$C_3$};
\end{groupplot}


\end{tikzpicture}




==> B_mAP.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\usetikzlibrary{calc}
\begin{tikzpicture}

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}


\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{antiquewhite239222208}{RGB}{239,222,208}
\definecolor{antiquewhite240226214}{RGB}{240,226,214}
\definecolor{antiquewhite240229220}{RGB}{240,229,220}
\definecolor{antiquewhite241231223}{RGB}{241,231,223}
\definecolor{bisque239218200}{RGB}{239,218,200}
\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood233184141}{RGB}{233,184,141}
\definecolor{burlywood235196161}{RGB}{235,196,161}
\definecolor{cadetblue119161191}{RGB}{119,161,191}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray144177201}{RGB}{144,177,201}
\definecolor{darkgray166139191}{RGB}{166,139,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darksalmon231169116}{RGB}{231,169,116}
\definecolor{darkseagreen123181123}{RGB}{123,181,123}
\definecolor{darkseagreen146193146}{RGB}{146,193,146}
\definecolor{darkseagreen165204165}{RGB}{165,204,165}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro209221229}{RGB}{209,221,229}
\definecolor{gainsboro213230213}{RGB}{213,230,213}
\definecolor{gainsboro215225232}{RGB}{215,225,232}
\definecolor{gainsboro217208225}{RGB}{217,208,225}
\definecolor{gainsboro218232218}{RGB}{218,232,218}
\definecolor{gainsboro220228234}{RGB}{220,228,234}
\definecolor{gainsboro222215229}{RGB}{222,215,229}
\definecolor{gainsboro222234221}{RGB}{222,234,221}
\definecolor{gainsboro224236224}{RGB}{224,236,224}
\definecolor{gainsboro226220231}{RGB}{226,220,231}
\definecolor{gainsboro227237227}{RGB}{227,237,227}
\definecolor{gainsboro229224233}{RGB}{229,224,233}
\definecolor{gainsboro234212212}{RGB}{234,212,212}
\definecolor{gainsboro235217217}{RGB}{235,217,217}
\definecolor{gainsboro237222222}{RGB}{237,222,222}
\definecolor{indianred2029798}{RGB}{202,97,98}
\definecolor{lavender224230236}{RGB}{224,230,236}
\definecolor{lavender227232237}{RGB}{227,232,237}
\definecolor{lavender230234238}{RGB}{230,234,238}
\definecolor{lavender231227235}{RGB}{231,227,235}
\definecolor{lavender233230236}{RGB}{233,230,236}
\definecolor{lavender235232237}{RGB}{235,232,237}
\definecolor{lavender236234238}{RGB}{236,234,238}
\definecolor{lightgray201223201}{RGB}{201,223,201}
\definecolor{lightgray202216226}{RGB}{202,216,226}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgray208227208}{RGB}{208,227,208}
\definecolor{lightgray232205205}{RGB}{232,205,205}
\definecolor{lightpink226183184}{RGB}{226,183,184}
\definecolor{lightsteelblue164191210}{RGB}{164,191,210}
\definecolor{lightsteelblue179201216}{RGB}{179,201,216}
\definecolor{lightsteelblue191209222}{RGB}{191,209,222}
\definecolor{linen238228228}{RGB}{238,228,228}
\definecolor{linen239231231}{RGB}{239,231,231}
\definecolor{linen241233226}{RGB}{241,233,226}
\definecolor{linen241234229}{RGB}{241,234,229}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumseagreen9416594}{RGB}{94,165,94}
\definecolor{mistyrose238226226}{RGB}{238,226,226}
\definecolor{palevioletred210126127}{RGB}{210,126,127}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown217150150}{RGB}{217,150,150}
\definecolor{sandybrown22815183}{RGB}{228,151,83}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver180212180}{RGB}{180,212,180}
\definecolor{silver181160201}{RGB}{181,160,201}
\definecolor{silver191218191}{RGB}{191,218,191}
\definecolor{silver194176209}{RGB}{194,176,209}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{steelblue88141177}{RGB}{88,141,177}
\definecolor{tan222169169}{RGB}{222,169,169}
\definecolor{thistle203190216}{RGB}{203,190,216}
\definecolor{thistle211200221}{RGB}{211,200,221}
\definecolor{thistle229195195}{RGB}{229,195,195}
\definecolor{wheat237205177}{RGB}{237,205,177}
\definecolor{wheat238212190}{RGB}{238,212,190}

\begin{axis}[
height=0.50\columnwidth,
width=\columnwidth,
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.6, xmax=0.36,
xtick style={color=black},
xtick={-0.16,0.20},
xticklabels = {Centralized, Federated},
y grid style={darkgray176},
xlabel shift=-4,
ylabel={mAP},
ymajorgrids,
ymin=0, ymax=0.75,
xtick style={draw=none},
clip=false,
xticklabel shift={3pt},
name=ax1,
ytick style={color=black},
]
    \draw[draw=black,fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.562687137183013);
\draw[draw=black,fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.5051);
\draw[draw=black,fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.485139670312741);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.257);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.16,0) rectangle (axis cs:-0.08,0.572);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.08,0) rectangle (axis cs:0,0.686);
\draw[draw=black,fill=viridis3] (axis cs:0.12,0) rectangle (axis cs:0.20,0.414871197674419);

\draw[postaction={pattern=north east lines},draw=black,fill=viridis1] (axis cs:-0.44,0) rectangle (axis cs:-0.36,0.506154877014419);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis2] (axis cs:-0.36,0) rectangle (axis cs:-0.28,0.430539790940767);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:-0.28,0) rectangle (axis cs:-0.2,0.410320897074113);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.18,0) rectangle (axis cs:-0.16,0.257);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.12,0) rectangle (axis cs:-0.08,0.572);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.04,0) rectangle (axis cs:0,0.686);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:0.16,0) rectangle (axis cs:0.24,0.3614486375);

% % define coordinates at bottom left and top left of rectangle
% \coordinate (c1) at (axis cs:-0.5,0.63);
% \coordinate (c2) at (axis cs:-0.5,0.70);
% \coordinate (c3) at (axis cs:-0.18,0.63);
% % draw a rectangle
% \draw (c1) rectangle (axis cs:-0.18,0.70);


% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.36 0.564530176814455
% -0.36 0.56975396959421
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.64 0.59153763790257
% 0.64 0.595511039887238
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.20 0.603215667488685
% -0.20 0.606723860231615
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.04 0.228725206063478
% -0.04 0.230499560890395
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.12 0.530760004829933
% 0.12 0.533011537248994
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.28 0.601263766599824
% 0.28 0.605041629595162
% };

\node [black] at (-0.16, -0.04) {\tiny$C_1$};
\node [black] at (-0.08, -0.04) {\tiny$C_2$};
\node [black] at (0.0, -0.04) {\tiny$C_3$};

\end{axis}

% \begin{axis}[
%    height=0.3\columnwidth,
%    width=0.6\columnwidth,
%    name=ax2,
%    scaled ticks=false,
%    tick align=outside,
%    tick pos=left,
%    xmin=-0.5,xmax=-0.18,
%    ymin=0.635,ymax=0.675,
%    ytick = {0.64,0.66},
%    % place second axis relative to first one
%    % anchor is south east
%    at={($(ax1.south east)+(-4cm,3cm)$)},
%    % turn on grid
%    xticklabels={draw=none},
%    xtick style={draw=none},
%    % to avoid clipping of a...e nodes
%    clip=true,
%    ytick style={color=black},
%  ]
%     \draw[draw=black,fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.6721481);
% \draw[draw=black,fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.6517484);
% \draw[draw=black,fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.655337670081027);
% \draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.257);
% \draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.16,0) rectangle (axis cs:-0.08,0.572);
% \draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.08,0) rectangle (axis cs:0,0.686);
% \draw[draw=black,fill=viridis3] (axis cs:0.12,0) rectangle (axis cs:0.20,0.647073575);

% \draw[postaction={pattern=north east lines},draw=black,fill=viridis1] (axis cs:-0.44,0) rectangle (axis cs:-0.36,0.6469901375);
% \draw[postaction={pattern=north east lines},draw=black,fill=viridis2] (axis cs:-0.36,0) rectangle (axis cs:-0.28,0.640346375);
% \draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:-0.28,0) rectangle (axis cs:-0.2,0.591676417779724);
% \draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.2,0) rectangle (axis cs:-0.12,0.257);
% \draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.12,0) rectangle (axis cs:-0.04,0.572);
% \draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.04,0) rectangle (axis cs:0.04,0.686);
% \draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:0.16,0) rectangle (axis cs:0.24,0.5301778625);




% \end{axis}

% % draw dashed lines from rectangle in first axis to corners of second
% \draw [dashed] (c3) -- (ax2.south east);
% \draw [dashed] (c2) -- (ax2.north east);


\end{tikzpicture}

==> B_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}


\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{antiquewhite239222208}{RGB}{239,222,208}
\definecolor{antiquewhite240226214}{RGB}{240,226,214}
\definecolor{antiquewhite240229220}{RGB}{240,229,220}
\definecolor{antiquewhite241231223}{RGB}{241,231,223}
\definecolor{bisque239218200}{RGB}{239,218,200}
\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood233184141}{RGB}{233,184,141}
\definecolor{burlywood235196161}{RGB}{235,196,161}
\definecolor{cadetblue119161191}{RGB}{119,161,191}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray144177201}{RGB}{144,177,201}
\definecolor{darkgray166139191}{RGB}{166,139,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darksalmon231169116}{RGB}{231,169,116}
\definecolor{darkseagreen123181123}{RGB}{123,181,123}
\definecolor{darkseagreen146193146}{RGB}{146,193,146}
\definecolor{darkseagreen165204165}{RGB}{165,204,165}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro209221229}{RGB}{209,221,229}
\definecolor{gainsboro213230213}{RGB}{213,230,213}
\definecolor{gainsboro215225232}{RGB}{215,225,232}
\definecolor{gainsboro217208225}{RGB}{217,208,225}
\definecolor{gainsboro218232218}{RGB}{218,232,218}
\definecolor{gainsboro220228234}{RGB}{220,228,234}
\definecolor{gainsboro222215229}{RGB}{222,215,229}
\definecolor{gainsboro222234221}{RGB}{222,234,221}
\definecolor{gainsboro224236224}{RGB}{224,236,224}
\definecolor{gainsboro226220231}{RGB}{226,220,231}
\definecolor{gainsboro227237227}{RGB}{227,237,227}
\definecolor{gainsboro229224233}{RGB}{229,224,233}
\definecolor{gainsboro234212212}{RGB}{234,212,212}
\definecolor{gainsboro235217217}{RGB}{235,217,217}
\definecolor{gainsboro237222222}{RGB}{237,222,222}
\definecolor{indianred2029798}{RGB}{202,97,98}
\definecolor{lavender224230236}{RGB}{224,230,236}
\definecolor{lavender227232237}{RGB}{227,232,237}
\definecolor{lavender230234238}{RGB}{230,234,238}
\definecolor{lavender231227235}{RGB}{231,227,235}
\definecolor{lavender233230236}{RGB}{233,230,236}
\definecolor{lavender235232237}{RGB}{235,232,237}
\definecolor{lavender236234238}{RGB}{236,234,238}
\definecolor{lightgray201223201}{RGB}{201,223,201}
\definecolor{lightgray202216226}{RGB}{202,216,226}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgray208227208}{RGB}{208,227,208}
\definecolor{lightgray232205205}{RGB}{232,205,205}
\definecolor{lightpink226183184}{RGB}{226,183,184}
\definecolor{lightsteelblue164191210}{RGB}{164,191,210}
\definecolor{lightsteelblue179201216}{RGB}{179,201,216}
\definecolor{lightsteelblue191209222}{RGB}{191,209,222}
\definecolor{linen238228228}{RGB}{238,228,228}
\definecolor{linen239231231}{RGB}{239,231,231}
\definecolor{linen241233226}{RGB}{241,233,226}
\definecolor{linen241234229}{RGB}{241,234,229}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumseagreen9416594}{RGB}{94,165,94}
\definecolor{mistyrose238226226}{RGB}{238,226,226}
\definecolor{palevioletred210126127}{RGB}{210,126,127}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown217150150}{RGB}{217,150,150}
\definecolor{sandybrown22815183}{RGB}{228,151,83}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver180212180}{RGB}{180,212,180}
\definecolor{silver181160201}{RGB}{181,160,201}
\definecolor{silver191218191}{RGB}{191,218,191}
\definecolor{silver194176209}{RGB}{194,176,209}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{steelblue88141177}{RGB}{88,141,177}
\definecolor{tan222169169}{RGB}{222,169,169}
\definecolor{thistle203190216}{RGB}{203,190,216}
\definecolor{thistle211200221}{RGB}{211,200,221}
\definecolor{thistle229195195}{RGB}{229,195,195}
\definecolor{wheat237205177}{RGB}{237,205,177}
\definecolor{wheat238212190}{RGB}{238,212,190}

\begin{axis}[
height=0.50\columnwidth,
width=\columnwidth,
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.52, xmax=0.16,
xtick style={color=black},
xtick={-0.32,-0.04},
xticklabels = {Centralized, Federated},
clip=false,
y grid style={darkgray176},
xticklabel shift={3pt},
ylabel={Reward},
ymajorgrids,
ymin=-1.1, ymax=0,
xtick style={draw=none},
ytick style={color=black},
]

\draw[postaction={pattern=north east lines},draw=black,fill=viridis2] (axis cs:-0.36,0) rectangle (axis cs:-0.28,-0.707956401700968);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:-0.28,0) rectangle (axis cs:-0.2,-0.977977794434576);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:-0.04,0) rectangle (axis cs:0.04,-0.6124412989025);

\draw[draw=black,fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,-0.400127626380768);
\draw[draw=black,fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,-0.525991343732245);
\draw[draw=black,fill=viridis3] (axis cs:-0.08,0) rectangle (axis cs:0,-0.0459322426410465);

% \draw[postaction={pattern=north east lines},draw=black,fill=viridis1] (axis cs:-0.44,0) rectangle (axis cs:-0.36,0.424639863169146);




% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.36 0.564530176814455
% -0.36 0.56975396959421
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.64 0.59153763790257
% 0.64 0.595511039887238
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.20 0.603215667488685
% -0.20 0.606723860231615
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.04 0.228725206063478
% -0.04 0.230499560890395
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.12 0.530760004829933
% 0.12 0.533011537248994
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.28 0.601263766599824
% 0.28 0.605041629595162
% };



\end{axis}


\end{tikzpicture}

==> G_30_d.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
    group style={
        group size=2 by 1, % One column, two rows
        horizontal sep=1.5cm, % Vertical spacing between the plots
    },
    width=0.5\columnwidth, % Adjust the width of the plots
    height=0.7\columnwidth % Adjust the height of the plots
]

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.52, xmax=0.786,
xtick style={color=black},
xtick={0,0.5999},
xtick style={draw=none},
xticklabel style={align=center},
xticklabels = {\hspace{-0.5cm} Centralized, Federated},
y grid style={darkgray176},
ylabel={E2E delay [ms]},
ymin=14, ymax=62,
ytick style={color=black},
ymajorgrids,
clip=false,
xticklabel shift={3pt},
ytick style={color=black},
]


\path [postaction={pattern=north east lines}, draw=black, fill=viridis1]
(axis cs:-0.4,20.7061675)
--(axis cs:-0.266666666666667,20.7061675)
--(axis cs:-0.266666666666667,29.586452)
--(axis cs:-0.4,29.586452)
--(axis cs:-0.4,20.7061675)
--cycle;
\addplot [black, forget plot]
table {%
-0.333333333333333 20.7061675
-0.333333333333333 18.369142
};
\addplot [black, forget plot]
table {%
-0.333333333333333 29.586452
-0.333333333333333 42.901577
};
\addplot [black, forget plot]
table {%
-0.366666666666667 18.369142
-0.3 18.369142
};
\addplot [black, forget plot]
table {%
-0.366666666666667 42.901577
-0.3 42.901577
};
\path [postaction={pattern=north east lines}, draw=black, fill=viridis2]
(axis cs:-0.266666666666667,20.77573525)
--(axis cs:-0.133333333333333,20.77573525)
--(axis cs:-0.133333333333333,29.5572255)
--(axis cs:-0.266666666666667,29.5572255)
--(axis cs:-0.266666666666667,20.77573525)
--cycle;
\addplot [black, forget plot]
table {%
-0.2 20.77573525
-0.2 18.369142
};
\addplot [black, forget plot]
table {%
-0.2 29.5572255
-0.2 42.729173
};
\addplot [black, forget plot]
table {%
-0.233333333333333 18.369142
-0.166666666666667 18.369142
};
\addplot [black, forget plot]
table {%
-0.233333333333333 42.729173
-0.166666666666667 42.729173
};
\path [postaction={pattern=north east lines}, draw=black, fill=viridis3]
(axis cs:-0.133333333333333,22.13930475)
--(axis cs:-5.55111512312578e-17,22.13930475)
--(axis cs:-5.55111512312578e-17,37.000079)
--(axis cs:-0.133333333333333,37.000079)
--(axis cs:-0.133333333333333,22.13930475)
--cycle;
\addplot [black, forget plot]
table {%
-0.0666666666666667 22.13930475
-0.0666666666666667 18.002614
};
\addplot [black, forget plot]
table {%
-0.0666666666666667 37.000079
-0.0666666666666667 59.276773
};
\addplot [black, forget plot]
table {%
-0.1 18.002614
-0.0333333333333334 18.002614
};
\addplot [black, forget plot]
table {%
-0.1 59.276773
-0.0333333333333334 59.276773
};
\path [postaction={pattern=north east lines}, draw=black, fill=viridis3]
(axis cs:0.5333,21.581434)
--(axis cs:0.6666,21.581434)
--(axis cs:0.6666,37.26711675)
--(axis cs:0.5333,37.26711675)
--(axis cs:0.5333,21.581434)
--cycle;
\addplot [black, forget plot]
table {%
0.5999 21.581434
0.5999 18.369204
};
\addplot [black, forget plot]
table {%
0.5999 37.26711675
0.5999 60.758934
};
\addplot [black, forget plot]
table {%
0.5666 18.369204
0.6333 18.369204
};
\addplot [black, forget plot]
table {%
0.5666 60.758934
0.6333 60.758934
};
\path [postaction={pattern=north east lines}, draw=black, fill=viridis4]
(axis cs:0,21.8189405)
--(axis cs:0.133333333333333,21.8189405)
--(axis cs:0.133333333333333,26.65526125)
--(axis cs:0,26.65526125)
--(axis cs:0,21.8189405)
--cycle;
\addplot [black, forget plot]
table {%
0.0666666666666667 21.8189405
0.0666666666666667 20.546685
};
\addplot [black, forget plot]
table {%
0.0666666666666667 26.65526125
0.0666666666666667 33.907532
};
\addplot [black, forget plot]
table {%
0.0333333333333333 20.546685
0.1 20.546685
};
\addplot [black, forget plot]
table {%
0.0333333333333333 33.907532
0.1 33.907532
};
\path [postaction={pattern=north east lines}, draw=black, fill=viridis4]
(axis cs:0.133333333333333,21.318849)
--(axis cs:0.266666666666667,21.318849)
--(axis cs:0.266666666666667,27.48676625)
--(axis cs:0.133333333333333,27.48676625)
--(axis cs:0.133333333333333,21.318849)
--cycle;
\addplot [black, forget plot]
table {%
0.2 21.318849
0.2 19.625115
};
\addplot [black, forget plot]
table {%
0.2 27.48676625
0.2 36.69645
};
\addplot [black, forget plot]
table {%
0.166666666666667 19.625115
0.233333333333333 19.625115
};
\addplot [black, forget plot]
table {%
0.166666666666667 36.69645
0.233333333333333 36.69645
};
\path [postaction={pattern=north east lines}, draw=black, fill=viridis4]
(axis cs:0.266666666666667,20.770125)
--(axis cs:0.4,20.770125)
--(axis cs:0.4,29.89289075)
--(axis cs:0.266666666666667,29.89289075)
--(axis cs:0.266666666666667,20.770125)
--cycle;
\addplot [black, forget plot]
table {%
0.333333333333333 20.770125
0.333333333333333 18.250191
};
\addplot [black, forget plot]
table {%
0.333333333333333 29.89289075
0.333333333333333 43.572383
};
\addplot [black, forget plot]
table {%
0.3 18.250191
0.366666666666667 18.250191
};
\addplot [black, forget plot]
table {%
0.3 43.572383
0.366666666666667 43.572383
};
\addplot [black, forget plot]
table {%
-0.4 23.483942
-0.266666666666667 23.483942
};
\addplot [black, forget plot]
table {%
-0.266666666666667 23.633411
-0.133333333333333 23.633411
};
\addplot [black, forget plot]
table {%
-0.133333333333333 26.5746885
-5.55111512312578e-17 26.5746885
};
\addplot [black, forget plot]
table {%
0.5333 24.018015
0.6666 24.018015
};
\addplot [black, forget plot]
table {%
0 23.652994
0.133333333333333 23.652994
};
\addplot [black, forget plot]
table {%
0.133333333333333 23.449721
0.266666666666667 23.449721
};
\addplot [black, forget plot]
table {%
0.266666666666667 23.643241
0.4 23.643241
};

\draw[dashed, thick, red] (axis cs: -0.52,30) -- (axis cs: 0.786,30);
\node [red] at (-0.45, 32) {\footnotesize $\tau$};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.333333333333333,28.14) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.2,28.31) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.0666666666666667,33.97) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.0666666666666667,27.64) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.2,27.39) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.333333333333333,28.82) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.5999,30.56) 
};

\node [black] at (0.0666666666666667, 12) {\tiny$C_1$};
\node [black] at (0.2, 12) {\tiny$C_2$};
\node [black] at (0.333333333333333 , 12) {\tiny$C_3$};

\nextgroupplot[
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.56, xmax=0.28,
xtick style={color=black},
xtick={-0.24,0.16},
xticklabel style={align=center},
xticklabels = {\hspace{-0.5cm} Centralized, Federated},
clip=false,
y grid style={darkgray176},
xticklabel shift={3pt},
ylabel={$P[{\ell} \leq \tau]$},
ymajorgrids,
ymin=0, ymax=1,
xtick style={draw=none},
ytick style={color=black},
]
\draw[draw=black, postaction={pattern=north east lines}, fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.755450);
\draw[draw=black, postaction={pattern=north east lines}, fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.756341);
\draw[draw=black, postaction={pattern=north east lines}, fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.529658);
\draw[draw=black, postaction={pattern=north east lines}, fill=viridis4, fill opacity=1.0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.833961);
\draw[draw=black, postaction={pattern=north east lines}, fill=viridis4, fill opacity=1.0] (axis cs:-0.16,0) rectangle (axis cs:-0.08,0.809007);
\draw[draw=black, postaction={pattern=north east lines}, fill=viridis4, fill opacity=1.0] (axis cs:-0.08,0) rectangle (axis cs:0,0.748315);
\draw[draw=black, postaction={pattern=north east lines}, fill=viridis3] (axis cs:0.12,0) rectangle (axis cs:0.20,0.619006);

\node [black] at (-0.21, -0.04) {\tiny$C_1$};
\node [black] at (-0.12, -0.04) {\tiny$C_2$};
\node [black] at (-0.03 , -0.04) {\tiny$C_3$};


\end{groupplot}

\end{tikzpicture}


==> G_50_d.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1, % One column, two rows
        horizontal sep=1.5cm, % Vertical spacing between the plots
    },
    width=0.5\columnwidth, % Adjust the width of the plots
    height=0.7\columnwidth % Adjust the height of the plots
]

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{lightgray204}{RGB}{204,204,204}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.52, xmax=0.786,
xtick style={color=black},
xtick={0,0.5999},
xtick style={draw=none},
xticklabel style={align=center},
xticklabels = {\hspace{-0.5cm}Centralized, Federated},
y grid style={darkgray176},
ymin=14, ymax=62,
ylabel={E2E delay [ms]},
ymajorgrids,
clip=false,
xticklabel shift={3pt},
ytick style={color=black},
]


\path [draw=black, fill=viridis1]
(axis cs:-0.4,20.83814375)
--(axis cs:-0.266666666666667,20.83814375)
--(axis cs:-0.266666666666667,32.1942875)
--(axis cs:-0.4,32.1942875)
--(axis cs:-0.4,20.83814375)
--cycle;
\addplot [black, forget plot]
table {%
-0.333333333333333 20.83814375
-0.333333333333333 18.369142
};
\addplot [black, forget plot]
table {%
-0.333333333333333 32.1942875
-0.333333333333333 49.223029
};
\addplot [black, forget plot]
table {%
-0.366666666666667 18.369142
-0.3 18.369142
};
\addplot [black, forget plot]
table {%
-0.366666666666667 49.223029
-0.3 49.223029
};
\path [draw=black, fill=viridis2]
(axis cs:-0.266666666666667,20.82013125)
--(axis cs:-0.133333333333333,20.82013125)
--(axis cs:-0.133333333333333,31.645687)
--(axis cs:-0.266666666666667,31.645687)
--(axis cs:-0.266666666666667,20.82013125)
--cycle;
\addplot [black, forget plot]
table {%
-0.2 20.82013125
-0.2 18.251328
};
\addplot [black, forget plot]
table {%
-0.2 31.645687
-0.2 47.875088
};
\addplot [black, forget plot]
table {%
-0.233333333333333 18.251328
-0.166666666666667 18.251328
};
\addplot [black, forget plot]
table {%
-0.233333333333333 47.875088
-0.166666666666667 47.875088
};
\path [draw=black, fill=viridis3]
(axis cs:-0.133333333333333,22.28546425)
--(axis cs:-5.55111512312578e-17,22.28546425)
--(axis cs:-5.55111512312578e-17,36.988728)
--(axis cs:-0.133333333333333,36.988728)
--(axis cs:-0.133333333333333,22.28546425)
--cycle;
\addplot [black, forget plot]
table {%
-0.0666666666666667 22.28546425
-0.0666666666666667 18.368806
};
\addplot [black, forget plot]
table {%
-0.0666666666666667 36.988728
-0.0666666666666667 59.034954
};
\addplot [black, forget plot]
table {%
-0.1 18.368806
-0.0333333333333334 18.368806
};
\addplot [black, forget plot]
table {%
-0.1 59.034954
-0.0333333333333334 59.034954
};
\path [draw=black, fill=viridis3]
(axis cs:0.5333,22.1427845)
--(axis cs:0.6666,22.1427845)
--(axis cs:0.6666,36.9642725)
--(axis cs:0.5333,36.9642725)
--(axis cs:0.5333,22.1427845)
--cycle;
\addplot [black, forget plot]
table {%
0.5999 22.1427845
0.5999 18.232166
};
\addplot [black, forget plot]
table {%
0.5999 36.9642725
0.5999 59.169496
};
\addplot [black, forget plot]
table {%
0.5666 18.232166
0.6333 18.232166
};
\addplot [black, forget plot]
table {%
0.5666 59.169496
0.6333 59.169496
};
\path [draw=black, fill=viridis4]
(axis cs:0,22.02796175)
--(axis cs:0.133333333333333,22.02796175)
--(axis cs:0.133333333333333,27.455026)
--(axis cs:0,27.455026)
--(axis cs:0,22.02796175)
--cycle;
\addplot [black, forget plot]
table {%
0.0666666666666667 22.02796175
0.0666666666666667 20.321467
};
\addplot [black, forget plot]
table {%
0.0666666666666667 27.455026
0.0666666666666667 35.577919
};
\addplot [black, forget plot]
table {%
0.0333333333333333 20.321467
0.1 20.321467
};
\addplot [black, forget plot]
table {%
0.0333333333333333 35.577919
0.1 35.577919
};
\path [draw=black, fill=viridis4]
(axis cs:0.133333333333333,21.52289575)
--(axis cs:0.266666666666667,21.52289575)
--(axis cs:0.266666666666667,29.00353925)
--(axis cs:0.133333333333333,29.00353925)
--(axis cs:0.133333333333333,21.52289575)
--cycle;
\addplot [black, forget plot]
table {%
0.2 21.52289575
0.2 19.43715
};
\addplot [black, forget plot]
table {%
0.2 29.00353925
0.2 40.224189
};
\addplot [black, forget plot]
table {%
0.166666666666667 19.43715
0.233333333333333 19.43715
};
\addplot [black, forget plot]
table {%
0.166666666666667 40.224189
0.233333333333333 40.224189
};
\path [draw=black, fill=viridis4]
(axis cs:0.266666666666667,20.83657175)
--(axis cs:0.4,20.83657175)
--(axis cs:0.4,32.000131)
--(axis cs:0.266666666666667,32.000131)
--(axis cs:0.266666666666667,20.83657175)
--cycle;
\addplot [black, forget plot]
table {%
0.333333333333333 20.83657175
0.333333333333333 18.369204
};
\addplot [black, forget plot]
table {%
0.333333333333333 32.000131
0.333333333333333 48.741156
};
\addplot [black, forget plot]
table {%
0.3 18.369204
0.366666666666667 18.369204
};
\addplot [black, forget plot]
table {%
0.3 48.741156
0.366666666666667 48.741156
};
\addplot [black, forget plot]
table {%
-0.4 24.5889435
-0.266666666666667 24.5889435
};
\addplot [black, forget plot]
table {%
-0.266666666666667 24.2848475
-0.133333333333333 24.2848475
};
\addplot [black, forget plot]
table {%
-0.133333333333333 27.896254
-5.55111512312578e-17 27.896254
};
\addplot [black, forget plot]
table {%
0.5333 26.7206175
0.6666 26.7206175
};
\addplot [black, forget plot]
table {%
0 24.151891
0.133333333333333 24.151891
};
\addplot [black, forget plot]
table {%
0.133333333333333 24.2499995
0.266666666666667 24.2499995
};
\addplot [black, forget plot]
table {%
0.266666666666667 24.503239
0.4 24.503239
};
\draw[dashed, thick, red] (axis cs: -0.52,50) -- (axis cs: 0.786,50);
\node [red] at (-0.45, 52) {\footnotesize $\tau$};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.333333333333333,29.77) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.2,29.50) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (-0.0666666666666667,34.45) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.0666666666666667,28.09) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.2,28.35) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.333333333333333,29.67) 
};

\addplot [
draw=black, mark=*, only marks, mark options={fill=white}]
coordinates {
    (0.5999,33.46) 
};

\node [black] at (0.0666666666666667, 12) {\tiny$C_1$};
\node [black] at (0.2, 12) {\tiny$C_2$};
\node [black] at (0.333333333333333 , 12) {\tiny$C_3$};


\nextgroupplot[
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.56, xmax=0.28,
xtick style={color=black},
xtick={-0.24,0.16},
xticklabel style={align=center},
xticklabels = {\hspace{-0.5cm}Centralized, Federated},
clip=false,
y grid style={darkgray176},
xticklabel shift={3pt},
ylabel={$P[{\ell} \leq \tau]$},
ymajorgrids,
ymin=0, ymax=1,
xtick style={draw=none},
ytick style={color=black},
]
\draw[draw=black,fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.937738);
\draw[draw=black,fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.937925);
\draw[draw=black,fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.926686);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.954625);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.16,0) rectangle (axis cs:-0.08,0.955738);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.08,0) rectangle (axis cs:0,0.938875);
\draw[draw=black,fill=viridis3] (axis cs:0.12,0) rectangle (axis cs:0.20,0.933900);

\node [black] at (-0.21, -0.04) {\tiny$C_1$};
\node [black] at (-0.12, -0.04) {\tiny$C_2$};
\node [black] at (-0.03 , -0.04) {\tiny$C_3$};
\end{groupplot}


\end{tikzpicture}




==> G_MA_d.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\definecolor{magma1}{RGB}{254, 159, 109}
\definecolor{magma2}{RGB}{222, 73, 104}
\definecolor{magma3}{RGB}{140, 41, 129}
\definecolor{magma4}{RGB}{59, 15, 112}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
    group style={
        group size=2 by 1, % One column, two rows
        horizontal sep=0.25cm, % Vertical spacing between the plots
    },
    width=0.55\columnwidth, % Adjust the width of the plots
    height=0.7\columnwidth % Adjust the height of the plots
]


\nextgroupplot[
log basis y={10},
minor ytick={2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Approach},
xmin=-0.75, xmax=6.75,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={ICS,C(F),R,EG,LTS,NLTS,DDQL},
xticklabel style={rotate=90},
y grid style={darkgray176},
ylabel={E2E latency [ms]},
ymin=20, ymax=200,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
ymajorgrids,
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\path [draw=darkslategray63, fill=magma1]
(axis cs:-0.4,23.5436618633127)
--(axis cs:0.4,23.5436618633127)
--(axis cs:0.4,23.9501498207175)
--(axis cs:-0.4,23.9501498207175)
--(axis cs:-0.4,23.5436618633127)
--cycle;
\addplot [darkslategray63]
table {%
0 23.5436618633127
0 23.136739114
};
\addplot [darkslategray63]
table {%
0 23.9501498207175
0 24.0524975745
};
\addplot [darkslategray63]
table {%
-0.2 23.136739114
0.2 23.136739114
};
\addplot [darkslategray63]
table {%
-0.2 24.0524975745
0.2 24.0524975745
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=darkslategray63}, only marks]
table {%
0 22.706275231
0 22.794673463
0 22.6540059825
0 116.373047381538
0 156.419234255958
0 153.196467238542
0 120.44647808766
0 25.095609399
0 106.148341349813
0 25.13725092
0 114.109305112258
0 81.7694493400652
0 101.810414852174
};
\path [draw=darkslategray63, fill=magma1]
(axis cs:0.6,28.5886582843698)
--(axis cs:1.4,28.5886582843698)
--(axis cs:1.4,29.5648102610597)
--(axis cs:0.6,29.5648102610597)
--(axis cs:0.6,28.5886582843698)
--cycle;
\addplot [darkslategray63]
table {%
1 28.5886582843698
1 27.2461073925
};
\addplot [darkslategray63]
table {%
1 29.5648102610597
1 30.7294171825
};
\addplot [darkslategray63]
table {%
0.8 27.2461073925
1.2 27.2461073925
};
\addplot [darkslategray63]
table {%
0.8 30.7294171825
1.2 30.7294171825
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=darkslategray63}, only marks]
table {%
1 26.840777752
1 26.7238635885
1 26.973745367
1 77.1132085055
1 102.841326038
1 102.281000958572
1 77.933675218
1 72.9052078145
1 91.6599734095
1 75.47467097
1 66.4231530095
};
\path [draw=darkslategray63, fill=magma2]
(axis cs:1.6,24.3853768615966)
--(axis cs:2.4,24.3853768615966)
--(axis cs:2.4,25.3405843194635)
--(axis cs:1.6,25.3405843194635)
--(axis cs:1.6,24.3853768615966)
--cycle;
\addplot [darkslategray63]
table {%
2 24.3853768615966
2 23.4862738055972
};
\addplot [darkslategray63]
table {%
2 25.3405843194635
2 25.7724851812282
};
\addplot [darkslategray63]
table {%
1.8 23.4862738055972
2.2 23.4862738055972
};
\addplot [darkslategray63]
table {%
1.8 25.7724851812282
2.2 25.7724851812282
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=darkslategray63}, only marks]
table {%
2 93.0232710660475
2 82.5177581115
2 78.9708739795
2 77.182323436
2 68.6308648905
2 82.5832736205
2 75.1936636365
2 73.6201998575
};
\path [draw=darkslategray63, fill=magma2]
(axis cs:2.6,23.7459019443954)
--(axis cs:3.4,23.7459019443954)
--(axis cs:3.4,25.9319817215513)
--(axis cs:2.6,25.9319817215513)
--(axis cs:2.6,23.7459019443954)
--cycle;
\addplot [darkslategray63]
table {%
3 23.7459019443954
3 22.7384163954069
};
\addplot [darkslategray63]
table {%
3 25.9319817215513
3 27.3951778132801
};
\addplot [darkslategray63]
table {%
2.8 22.7384163954069
3.2 22.7384163954069
};
\addplot [darkslategray63]
table {%
2.8 27.3951778132801
3.2 27.3951778132801
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=darkslategray63}, only marks]
table {%
3 94.639377899
3 78.6527657695
3 73.0585680095
3 73.066103089
3 64.0753156485
3 73.7698770515
3 64.2068027015
3 68.868125662
};
\path [draw=darkslategray63, fill=magma3]
(axis cs:3.6,26.1145585349172)
--(axis cs:4.4,26.1145585349172)
--(axis cs:4.4,27.257350878872)
--(axis cs:3.6,27.257350878872)
--(axis cs:3.6,26.1145585349172)
--cycle;
\addplot [darkslategray63]
table {%
4 26.1145585349172
4 24.5334840024975
};
\addplot [darkslategray63]
table {%
4 27.257350878872
4 28.130057416
};
\addplot [darkslategray63]
table {%
3.8 24.5334840024975
4.2 24.5334840024975
};
\addplot [darkslategray63]
table {%
3.8 28.130057416
4.2 28.130057416
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=darkslategray63}, only marks]
table {%
4 92.847042022402
4 95.202306190078
4 100.9946816465
4 97.8249244175
4 71.1289272965
4 91.3109513965
4 76.212793251
4 84.9194696485
};
\path [draw=darkslategray63, fill=magma3]
(axis cs:4.6,26.2744316463802)
--(axis cs:5.4,26.2744316463802)
--(axis cs:5.4,27.2250441912517)
--(axis cs:4.6,27.2250441912517)
--(axis cs:4.6,26.2744316463802)
--cycle;
\addplot [darkslategray63]
table {%
5 26.2744316463802
5 25.1563296185
};
\addplot [darkslategray63]
table {%
5 27.2250441912517
5 28.230921025
};
\addplot [darkslategray63]
table {%
4.8 25.1563296185
5.2 25.1563296185
};
\addplot [darkslategray63]
table {%
4.8 28.230921025
5.2 28.230921025
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=darkslategray63}, only marks]
table {%
5 24.612164907
5 24.5681465925
5 24.686149538961
5 66.4337433275
5 67.7816015545
5 66.865217134
5 71.9126032835
5 67.673667714
5 86.5955606363636
5 81.232872994
5 79.6303096665
};
\path [draw=darkslategray63, fill=magma4]
(axis cs:5.6,23.7304508095164)
--(axis cs:6.4,23.7304508095164)
--(axis cs:6.4,24.9194425892054)
--(axis cs:5.6,24.9194425892054)
--(axis cs:5.6,23.7304508095164)
--cycle;
\addplot [darkslategray63]
table {%
6 23.7304508095164
6 22.8665813368316
};
\addplot [darkslategray63]
table {%
6 24.9194425892054
6 25.6704605555
};
\addplot [darkslategray63]
table {%
5.8 22.8665813368316
6.2 22.8665813368316
};
\addplot [darkslategray63]
table {%
5.8 25.6704605555
6.2 25.6704605555
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0,draw=darkslategray63}, only marks]
table {%
6 68.3274768764616
6 76.9918256295
6 69.288412625
6 71.172322214
6 62.8327490895
6 72.190574636
6 65.8705782385
6 68.5002643245
};
\addplot [darkslategray63]
table {%
-0.4 23.6621204306044
0.4 23.6621204306044
};
\addplot [darkslategray63]
table {%
0.6 28.8100232074444
1.4 28.8100232074444
};
\addplot [darkslategray63]
table {%
1.6 24.6582614367026
2.4 24.6582614367026
};
\addplot [darkslategray63]
table {%
2.6 24.0519227674032
3.4 24.0519227674032
};
\addplot [darkslategray63]
table {%
3.6 26.3096177436113
4.4 26.3096177436113
};
\addplot [darkslategray63]
table {%
4.6 26.4915850578566
5.4 26.4915850578566
};
\addplot [darkslategray63]
table {%
5.6 24.0363922124147
6.4 24.0363922124147
};

\nextgroupplot[
log basis y={10},
minor ytick={2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Approach},
xmin=-0.75, xmax=6.75,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={ICS,C(F),R,EG,LTS,NLTS,DDQL},
xticklabel style={rotate=90},
y grid style={darkgray176},
ylabel={},
ymin=20, ymax=200,
ymode=log,
ytick style={color=black},
ytick={1,10,100,1000,10000},
ymajorgrids,
yticklabels={}
]
\path [draw=darkslategray63, fill=magma1]
(axis cs:-0.4,23.5576064676673)
--(axis cs:0.4,23.5576064676673)
--(axis cs:0.4,109.798036294139)
--(axis cs:-0.4,109.798036294139)
--(axis cs:-0.4,23.5576064676673)
--cycle;
\addplot [darkslategray63]
table {%
0 23.5576064676673
0 22.731921177
};
\addplot [darkslategray63]
table {%
0 109.798036294139
0 155.17701154023
};
\addplot [darkslategray63]
table {%
-0.2 22.731921177
0.2 22.731921177
};
\addplot [darkslategray63]
table {%
-0.2 155.17701154023
0.2 155.17701154023
};
\path [draw=darkslategray63, fill=magma1]
(axis cs:0.6,28.8191897056289)
--(axis cs:1.4,28.8191897056289)
--(axis cs:1.4,68.3307346142641)
--(axis cs:0.6,68.3307346142641)
--(axis cs:0.6,28.8191897056289)
--cycle;
\addplot [darkslategray63]
table {%
1 28.8191897056289
1 26.6372136115
};
\addplot [darkslategray63]
table {%
1 68.3307346142641
1 103.8588044225
};
\addplot [darkslategray63]
table {%
0.8 26.6372136115
1.2 26.6372136115
};
\addplot [darkslategray63]
table {%
0.8 103.8588044225
1.2 103.8588044225
};
\path [draw=darkslategray63, fill=magma2]
(axis cs:1.6,24.61413993989)
--(axis cs:2.4,24.61413993989)
--(axis cs:2.4,73.7112495651719)
--(axis cs:1.6,73.7112495651719)
--(axis cs:1.6,24.61413993989)
--cycle;
\addplot [darkslategray63]
table {%
2 24.61413993989
2 23.3481596711577
};
\addplot [darkslategray63]
table {%
2 73.7112495651719
2 99.8048204217578
};
\addplot [darkslategray63]
table {%
1.8 23.3481596711577
2.2 23.3481596711577
};
\addplot [darkslategray63]
table {%
1.8 99.8048204217578
2.2 99.8048204217578
};
\path [draw=darkslategray63, fill=magma2]
(axis cs:2.6,23.8551385307475)
--(axis cs:3.4,23.8551385307475)
--(axis cs:3.4,79.6977904927435)
--(axis cs:2.6,79.6977904927435)
--(axis cs:2.6,23.8551385307475)
--cycle;
\addplot [darkslategray63]
table {%
3 23.8551385307475
3 22.5698807311344
};
\addplot [darkslategray63]
table {%
3 79.6977904927435
3 104.467441068868
};
\addplot [darkslategray63]
table {%
2.8 22.5698807311344
3.2 22.5698807311344
};
\addplot [darkslategray63]
table {%
2.8 104.467441068868
3.2 104.467441068868
};
\path [draw=darkslategray63, fill=magma3]
(axis cs:3.6,23.5846400526234)
--(axis cs:4.4,23.5846400526234)
--(axis cs:4.4,76.1686824702224)
--(axis cs:3.6,76.1686824702224)
--(axis cs:3.6,23.5846400526234)
--cycle;
\addplot [darkslategray63]
table {%
4 23.5846400526234
4 22.7757108791812
};
\addplot [darkslategray63]
table {%
4 76.1686824702224
4 94.6346389584416
};
\addplot [darkslategray63]
table {%
3.8 22.7757108791812
4.2 22.7757108791812
};
\addplot [darkslategray63]
table {%
3.8 94.6346389584416
4.2 94.6346389584416
};
\path [draw=darkslategray63, fill=magma3]
(axis cs:4.6,23.5924370349033)
--(axis cs:5.4,23.5924370349033)
--(axis cs:5.4,63.4135843700026)
--(axis cs:4.6,63.4135843700026)
--(axis cs:4.6,23.5924370349033)
--cycle;
\addplot [darkslategray63]
table {%
5 23.5924370349033
5 22.7300039450824
};
\addplot [darkslategray63]
table {%
5 63.4135843700026
5 76.942881597
};
\addplot [darkslategray63]
table {%
4.8 22.7300039450824
5.2 22.7300039450824
};
\addplot [darkslategray63]
table {%
4.8 76.942881597
5.2 76.942881597
};
\path [draw=darkslategray63, fill=magma4]
(axis cs:5.6,24.5029006068142)
--(axis cs:6.4,24.5029006068142)
--(axis cs:6.4,65.9693176759181)
--(axis cs:5.6,65.9693176759181)
--(axis cs:5.6,24.5029006068142)
--cycle;
\addplot [darkslategray63]
table {%
6 24.5029006068142
6 23.2721194665
};
\addplot [darkslategray63]
table {%
6 65.9693176759181
6 75.0125242275
};
\addplot [darkslategray63]
table {%
5.8 23.2721194665
6.2 23.2721194665
};
\addplot [darkslategray63]
table {%
5.8 75.0125242275
6.2 75.0125242275
};
\addplot [darkslategray63]
table {%
-0.4 48.8577049454672
0.4 48.8577049454672
};
\addplot [darkslategray63]
table {%
0.6 41.9688326081943
1.4 41.9688326081943
};
\addplot [darkslategray63]
table {%
1.6 40.2250078993633
2.4 40.2250078993633
};
\addplot [darkslategray63]
table {%
2.6 43.1863153580994
3.4 43.1863153580994
};
\addplot [darkslategray63]
table {%
3.6 40.3183530786003
4.4 40.3183530786003
};
\addplot [darkslategray63]
table {%
4.6 37.0399971295469
5.4 37.0399971295469
};
\addplot [darkslategray63]
table {%
5.6 38.6309585713213
6.4 38.6309585713213
};

\end{groupplot}

\end{tikzpicture}



==> G_MA_mAP.tex <==
% This file was created with tikzplotlib v0.10.1.

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2, % One column, two rows
        vertical sep=0.25cm, % Vertical spacing between the plots
    },
    width=\columnwidth, % Adjust the width of the plots
    height=0.4\columnwidth % Adjust the height of the plots
]

\definecolor{magma1}{RGB}{254, 159, 109}
\definecolor{magma2}{RGB}{222, 73, 104}
\definecolor{magma3}{RGB}{140, 41, 129}
\definecolor{magma4}{RGB}{59, 15, 112}
\definecolor{darkgray176}{RGB}{176,176,176}

\nextgroupplot[
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xmin=-0.6, xmax=6.6,
y grid style={darkgray176},
ytick style={color=black},
ylabel={mAP},
ymajorgrids,
ymin=0.62, ymax=0.68,
xticklabel=\empty 
]
\draw[draw=black,fill=magma1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.667060073641876);
\draw[draw=black,fill=magma1] (axis cs:0.6,0) rectangle (axis cs:1.4, 0.663747902657744);
\draw[draw=black,fill=magma2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.648024954863799);
\draw[draw=black,fill=magma2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.643297366141825);
\draw[draw=black,fill=magma3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.671331915580321);
\draw[draw=black,fill=magma3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.64078370707768);
\draw[draw=black,fill=magma4] (axis cs:5.6,0) rectangle (axis cs:6.4,0.637144494065403);

\draw[black] (axis cs: -0.6,0) -- (axis cs: 8,0);


\nextgroupplot[
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={ICS,C(F),R,EG,LTS,NLTS,DDQL},
xmin=-0.6, xmax=6.6,
y grid style={darkgray176},
ytick style={color=black},
ylabel={mAP},
ymajorgrids,
ymin=0.45, ymax=0.65,
]

\draw[draw=black,fill=magma1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.611142797343976);
\draw[draw=black,fill=magma1] (axis cs:0.6,0) rectangle (axis cs:1.4, 0.54555017);
\draw[draw=black,fill=magma2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.555952284465014);
\draw[draw=black,fill=magma2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.617408520789993);
\draw[draw=black,fill=magma3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.577260654622145);
\draw[draw=black,fill=magma3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.479362345668414);
\draw[draw=black,fill=magma4] (axis cs:5.6,0) rectangle (axis cs:6.4,0.490499726131601);

\draw[black] (axis cs: -0.6,0) -- (axis cs: 8,0);

\end{groupplot}

\end{tikzpicture}




==> G_MA_r.tex <==
% This file was created with tikzplotlib v0.10.1.

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2, % One column, two rows
        vertical sep=0.25cm, % Vertical spacing between the plots
    },
    width=\columnwidth, % Adjust the width of the plots
    height=0.4\columnwidth % Adjust the height of the plots
]

\definecolor{magma1}{RGB}{254, 159, 109}
\definecolor{magma2}{RGB}{222, 73, 104}
\definecolor{magma3}{RGB}{140, 41, 129}
\definecolor{magma4}{RGB}{59, 15, 112}
\definecolor{darkgray176}{RGB}{176,176,176}

\nextgroupplot[
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xmin=-0.6, xmax=6.6,
y grid style={darkgray176},
ytick style={color=black},
ytick={0.45,0.50,0.55},
ylabel={Reward},
ymajorgrids,
ymin=0.45, ymax=0.55,
xticklabel=\empty 
]
\draw[draw=black,fill=magma1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.4632574544469);
\draw[draw=black,fill=magma1] (axis cs:0.6,0) rectangle (axis cs:1.4, 0.49745388121639);
\draw[draw=black,fill=magma2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.503323533189428);
\draw[draw=black,fill=magma2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.523250693021421);
\draw[draw=black,fill=magma3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.497211963551661);
\draw[draw=black,fill=magma3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.517022248289555);
\draw[draw=black,fill=magma4] (axis cs:5.6,0) rectangle (axis cs:6.4,0.529296904155714);

\draw[black] (axis cs: -0.6,0) -- (axis cs: 8,0);


\nextgroupplot[
name=bottomaxis,
after end axis/.append code={
  % ---- square bracket under the axis (overlay, no bbox impact) ----
\draw[overlay,thick] (axis cs:2,-0.14) -- (axis cs:6,-0.14);  % horizontal line
  \draw[overlay,thick] (axis cs:2,-0.14) -- (axis cs:2,-0.11); % left short tick
  \draw[overlay,thick] (axis cs:6,-0.14) -- (axis cs:6,-0.11); % right short tick
  \node[overlay,font=\footnotesize] at (axis cs:4,-0.17) {Meta-learning};
},
%clip=false,
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={ICS,C(F),R,EG,LTS,NLTS,DDQL},
xmin=-0.6, xmax=6.6,
y grid style={darkgray176},
ytick style={color=black},
ylabel={Reward},
ymajorgrids,
ymin=0, ymax=0.3,
]

\draw[draw=black,fill=magma1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.00842236536220625);
\draw[draw=black,fill=magma1] (axis cs:0.6,0) rectangle (axis cs:1.4, 0.1969451721679);
\draw[draw=black,fill=magma2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.18783596500883);
\draw[draw=black,fill=magma2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.172560713991722);
\draw[draw=black,fill=magma3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.196331066880203);
\draw[draw=black,fill=magma3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.239161884989458);
\draw[draw=black,fill=magma4] (axis cs:5.6,0) rectangle (axis cs:6.4,0.223576654108235);

\draw[black] (axis cs: -0.6,0) -- (axis cs: 8,0);

\draw[
    decorate,
    decoration={brace, mirror, amplitude=5pt},
    thick
]
(axis cs:1.6,-0.1) -- (axis cs:6.4,-0.1)
node[midway, yshift=-10pt, font=\footnotesize] {Meta-learning agents};

\end{groupplot}

\end{tikzpicture}


==> G_MA_tau.tex <==
% This file was created with tikzplotlib v0.10.1.

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}


\definecolor{magma1}{RGB}{254, 159, 109}
\definecolor{magma2}{RGB}{222, 73, 104}
\definecolor{magma3}{RGB}{140, 41, 129}
\definecolor{magma4}{RGB}{59, 15, 112}
\definecolor{darkgray176}{RGB}{176,176,176}

\definecolor{magma1}{RGB}{254, 159, 109}
\definecolor{magma2}{RGB}{222, 73, 104}
\definecolor{magma3}{RGB}{140, 41, 129}
\definecolor{magma4}{RGB}{59, 15, 112}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{47,79,79}

\begin{groupplot}[
    group style={
        group size=2 by 1, % One column, two rows
        horizontal sep=0.25cm, % Vertical spacing between the plots
    },
    width=0.55\columnwidth, % Adjust the width of the plots
    height=0.5\columnwidth % Adjust the height of the plots
]



\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Approach},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={R,EG,LTS,NLTS,DDQL},
xticklabel style={rotate=90},
y grid style={darkgray176},
ytick={10,20,30},
ylabel={$\Gamma$ [dB]},
ymajorgrids,
ymin=5, ymax=35,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=magma2, line width=0.5pt]
(axis cs:0.00875527311614109,8.40352625523574)
--(axis cs:-0.00875527311614109,8.40352625523574)
--(axis cs:-0.0150829197628717,8.63779845209966)
--(axis cs:-0.023839291102031,8.87207064896359)
--(axis cs:-0.034569527738068,9.10634284582751)
--(axis cs:-0.0459923658151839,9.34061504269144)
--(axis cs:-0.0561397206077409,9.57488723955536)
--(axis cs:-0.0628705033722867,9.80915943641928)
--(axis cs:-0.0645975165334824,10.0434316332832)
--(axis cs:-0.060894336053143,10.2777038301471)
--(axis cs:-0.0526659801446403,10.5119760270111)
--(axis cs:-0.0417903141767973,10.746248223875)
--(axis cs:-0.0304237886099317,10.9805204207389)
--(axis cs:-0.0203209097562598,11.2147926176028)
--(axis cs:-0.012452747814594,11.4490648144668)
--(axis cs:-0.00700131201777901,11.6833370113307)
--(axis cs:-0.00361148541971663,11.9176092081946)
--(axis cs:-0.00170916697500893,12.1518814050585)
--(axis cs:-0.000742122011574277,12.3861536019225)
--(axis cs:-0.000295636687234509,12.6204257987864)
--(axis cs:-0.00010805218035028,12.8546979956503)
--(axis cs:-3.62327198512967e-05,13.0889701925142)
--(axis cs:-1.11470649337477e-05,13.3232423893782)
--(axis cs:-3.14638830802754e-06,13.5575145862421)
--(axis cs:-8.14809913360136e-07,13.791786783106)
--(axis cs:-1.93594305259132e-07,14.0260589799699)
--(axis cs:-4.22012021514719e-08,14.2603311768338)
--(axis cs:-8.44303297353617e-09,14.4946033736978)
--(axis cs:-1.57079043246675e-09,14.7288755705617)
--(axis cs:-4.07974525037381e-10,14.9631477674256)
--(axis cs:-9.39060373077517e-10,15.1974199642895)
--(axis cs:-5.03857576039005e-09,15.4316921611535)
--(axis cs:-2.58569001390077e-08,15.6659643580174)
--(axis cs:-1.21872249592621e-07,15.9002365548813)
--(axis cs:-5.27032295551803e-07,16.1345087517452)
--(axis cs:-2.09103895260904e-06,16.3687809486092)
--(axis cs:-7.61165715615812e-06,16.6030531454731)
--(axis cs:-2.54207586810077e-05,16.837325342337)
--(axis cs:-7.78914862749017e-05,17.0715975392009)
--(axis cs:-0.000218969520527261,17.3058697360649)
--(axis cs:-0.000564767292776836,17.5401419329288)
--(axis cs:-0.00133643426299981,17.7744141297927)
--(axis cs:-0.0029014684921949,18.0086863266566)
--(axis cs:-0.00577936747962368,18.2429585235206)
--(axis cs:-0.0105617274103986,18.4772307203845)
--(axis cs:-0.0177085006929056,18.7115029172484)
--(axis cs:-0.0272408606561248,18.9457751141123)
--(axis cs:-0.0384460786639375,19.1800473109763)
--(axis cs:-0.0497823586559024,19.4143195078402)
--(axis cs:-0.059141329343483,19.6485917047041)
--(axis cs:-0.0644612745817674,19.882863901568)
--(axis cs:-0.0644612745817674,20.117136098432)
--(axis cs:-0.0591413293434832,20.3514082952959)
--(axis cs:-0.0497823586559024,20.5856804921598)
--(axis cs:-0.0384460786639376,20.8199526890237)
--(axis cs:-0.0272408606561248,21.0542248858877)
--(axis cs:-0.0177085006929056,21.2884970827516)
--(axis cs:-0.0105617274103986,21.5227692796155)
--(axis cs:-0.00577936747962368,21.7570414764794)
--(axis cs:-0.0029014684921949,21.9913136733434)
--(axis cs:-0.00133643426299981,22.2255858702073)
--(axis cs:-0.000564767292776836,22.4598580670712)
--(axis cs:-0.000218969520527261,22.6941302639351)
--(axis cs:-7.78914862749016e-05,22.9284024607991)
--(axis cs:-2.54207586810077e-05,23.162674657663)
--(axis cs:-7.61165715614106e-06,23.3969468545269)
--(axis cs:-2.09103895242011e-06,23.6312190513908)
--(axis cs:-5.27032293671042e-07,23.8654912482547)
--(axis cs:-1.2187223240713e-07,24.0997634451187)
--(axis cs:-2.58567560641163e-08,24.3340356419826)
--(axis cs:-5.03746758940302e-09,24.5683078388465)
--(axis cs:-9.31240180677109e-10,24.8025800357104)
--(axis cs:-3.57343083284144e-10,25.0368522325744)
--(axis cs:-1.27003370954955e-09,25.2711244294383)
--(axis cs:-6.80394377840773e-09,25.5053966263022)
--(axis cs:-3.40055781728345e-08,25.7396688231661)
--(axis cs:-1.55997265206662e-07,25.9739410200301)
--(axis cs:-6.56569474292128e-07,26.208213216894)
--(axis cs:-2.53534288256003e-06,26.4424854137579)
--(axis cs:-8.98224534718542e-06,26.6767576106218)
--(axis cs:-2.91961320073107e-05,26.9110298074858)
--(axis cs:-8.70678694321437e-05,27.1453020043497)
--(axis cs:-0.000238222462518137,27.3795742012136)
--(axis cs:-0.00059799795059222,27.6138463980775)
--(axis cs:-0.00137723761367441,27.8481185949415)
--(axis cs:-0.00291011564931664,28.0823907918054)
--(axis cs:-0.00564161980481937,28.3166629886693)
--(axis cs:-0.0100343576342307,28.5509351855332)
--(axis cs:-0.016374480474764,28.7852073823972)
--(axis cs:-0.0245153262593455,29.0194795792611)
--(axis cs:-0.0336744118117755,29.253751776125)
--(axis cs:-0.0424379653227388,29.4880239729889)
--(axis cs:-0.049068330536636,29.7222961698529)
--(axis cs:-0.052052333575756,29.9565683667168)
--(axis cs:-0.0506607156006398,30.1908405635807)
--(axis cs:-0.0452370868221985,30.4251127604446)
--(axis cs:-0.0370604025637612,30.6593849573086)
--(axis cs:-0.0278559406915498,30.8936571541725)
--(axis cs:-0.0192095733588946,31.1279293510364)
--(axis cs:-0.0121537361329755,31.3622015479003)
--(axis cs:-0.00705495228368432,31.5964737447643)
--(axis cs:0.00705495228368432,31.5964737447643)
--(axis cs:0.00705495228368432,31.5964737447643)
--(axis cs:0.0121537361329755,31.3622015479003)
--(axis cs:0.0192095733588946,31.1279293510364)
--(axis cs:0.0278559406915498,30.8936571541725)
--(axis cs:0.0370604025637612,30.6593849573086)
--(axis cs:0.0452370868221985,30.4251127604446)
--(axis cs:0.0506607156006398,30.1908405635807)
--(axis cs:0.052052333575756,29.9565683667168)
--(axis cs:0.049068330536636,29.7222961698529)
--(axis cs:0.0424379653227388,29.4880239729889)
--(axis cs:0.0336744118117755,29.253751776125)
--(axis cs:0.0245153262593455,29.0194795792611)
--(axis cs:0.016374480474764,28.7852073823972)
--(axis cs:0.0100343576342307,28.5509351855332)
--(axis cs:0.00564161980481937,28.3166629886693)
--(axis cs:0.00291011564931664,28.0823907918054)
--(axis cs:0.00137723761367441,27.8481185949415)
--(axis cs:0.00059799795059222,27.6138463980775)
--(axis cs:0.000238222462518137,27.3795742012136)
--(axis cs:8.70678694321437e-05,27.1453020043497)
--(axis cs:2.91961320073107e-05,26.9110298074858)
--(axis cs:8.98224534718542e-06,26.6767576106218)
--(axis cs:2.53534288256003e-06,26.4424854137579)
--(axis cs:6.56569474292128e-07,26.208213216894)
--(axis cs:1.55997265206662e-07,25.9739410200301)
--(axis cs:3.40055781728345e-08,25.7396688231661)
--(axis cs:6.80394377840773e-09,25.5053966263022)
--(axis cs:1.27003370954955e-09,25.2711244294383)
--(axis cs:3.57343083284144e-10,25.0368522325744)
--(axis cs:9.31240180677109e-10,24.8025800357104)
--(axis cs:5.03746758940302e-09,24.5683078388465)
--(axis cs:2.58567560641163e-08,24.3340356419826)
--(axis cs:1.2187223240713e-07,24.0997634451187)
--(axis cs:5.27032293671042e-07,23.8654912482547)
--(axis cs:2.09103895242011e-06,23.6312190513908)
--(axis cs:7.61165715614106e-06,23.3969468545269)
--(axis cs:2.54207586810077e-05,23.162674657663)
--(axis cs:7.78914862749016e-05,22.9284024607991)
--(axis cs:0.000218969520527261,22.6941302639351)
--(axis cs:0.000564767292776836,22.4598580670712)
--(axis cs:0.00133643426299981,22.2255858702073)
--(axis cs:0.0029014684921949,21.9913136733434)
--(axis cs:0.00577936747962368,21.7570414764794)
--(axis cs:0.0105617274103986,21.5227692796155)
--(axis cs:0.0177085006929056,21.2884970827516)
--(axis cs:0.0272408606561248,21.0542248858877)
--(axis cs:0.0384460786639376,20.8199526890237)
--(axis cs:0.0497823586559024,20.5856804921598)
--(axis cs:0.0591413293434832,20.3514082952959)
--(axis cs:0.0644612745817674,20.117136098432)
--(axis cs:0.0644612745817674,19.882863901568)
--(axis cs:0.059141329343483,19.6485917047041)
--(axis cs:0.0497823586559024,19.4143195078402)
--(axis cs:0.0384460786639375,19.1800473109763)
--(axis cs:0.0272408606561248,18.9457751141123)
--(axis cs:0.0177085006929056,18.7115029172484)
--(axis cs:0.0105617274103986,18.4772307203845)
--(axis cs:0.00577936747962368,18.2429585235206)
--(axis cs:0.0029014684921949,18.0086863266566)
--(axis cs:0.00133643426299981,17.7744141297927)
--(axis cs:0.000564767292776836,17.5401419329288)
--(axis cs:0.000218969520527261,17.3058697360649)
--(axis cs:7.78914862749017e-05,17.0715975392009)
--(axis cs:2.54207586810077e-05,16.837325342337)
--(axis cs:7.61165715615812e-06,16.6030531454731)
--(axis cs:2.09103895260904e-06,16.3687809486092)
--(axis cs:5.27032295551803e-07,16.1345087517452)
--(axis cs:1.21872249592621e-07,15.9002365548813)
--(axis cs:2.58569001390077e-08,15.6659643580174)
--(axis cs:5.03857576039005e-09,15.4316921611535)
--(axis cs:9.39060373077517e-10,15.1974199642895)
--(axis cs:4.07974525037381e-10,14.9631477674256)
--(axis cs:1.57079043246675e-09,14.7288755705617)
--(axis cs:8.44303297353617e-09,14.4946033736978)
--(axis cs:4.22012021514719e-08,14.2603311768338)
--(axis cs:1.93594305259132e-07,14.0260589799699)
--(axis cs:8.14809913360136e-07,13.791786783106)
--(axis cs:3.14638830802754e-06,13.5575145862421)
--(axis cs:1.11470649337477e-05,13.3232423893782)
--(axis cs:3.62327198512967e-05,13.0889701925142)
--(axis cs:0.00010805218035028,12.8546979956503)
--(axis cs:0.000295636687234509,12.6204257987864)
--(axis cs:0.000742122011574277,12.3861536019225)
--(axis cs:0.00170916697500893,12.1518814050585)
--(axis cs:0.00361148541971663,11.9176092081946)
--(axis cs:0.00700131201777901,11.6833370113307)
--(axis cs:0.012452747814594,11.4490648144668)
--(axis cs:0.0203209097562598,11.2147926176028)
--(axis cs:0.0304237886099317,10.9805204207389)
--(axis cs:0.0417903141767973,10.746248223875)
--(axis cs:0.0526659801446403,10.5119760270111)
--(axis cs:0.060894336053143,10.2777038301471)
--(axis cs:0.0645975165334824,10.0434316332832)
--(axis cs:0.0628705033722867,9.80915943641928)
--(axis cs:0.0561397206077409,9.57488723955536)
--(axis cs:0.0459923658151839,9.34061504269144)
--(axis cs:0.034569527738068,9.10634284582751)
--(axis cs:0.023839291102031,8.87207064896359)
--(axis cs:0.0150829197628717,8.63779845209966)
--(axis cs:0.00875527311614109,8.40352625523574)
--cycle;

\path [draw=darkslategray63, fill=magma2, line width=0.5pt]
(axis cs:1.00680094572684,8.49650703273846)
--(axis cs:0.993199054273156,8.49650703273846)
--(axis cs:0.987968172719296,8.72890083005687)
--(axis cs:0.980654061165872,8.96129462737529)
--(axis cs:0.971728817549147,9.1936884246937)
--(axis cs:0.962451371551301,9.42608222201212)
--(axis cs:0.954674758761394,9.65847601933053)
--(axis cs:0.950274161845629,9.89086981664895)
--(axis cs:0.95041845660124,10.1232636139674)
--(axis cs:0.955068190113883,10.3556574112858)
--(axis cs:0.962993013190446,10.5880512086042)
--(axis cs:0.972298104949256,10.8204450059226)
--(axis cs:0.981153479748456,11.052838803241)
--(axis cs:0.988346703058645,11.2852326005594)
--(axis cs:0.993451189975466,11.5176263978779)
--(axis cs:0.996655186458384,11.7500201951963)
--(axis cs:0.998447336387779,11.9824139925147)
--(axis cs:0.999344943471902,12.2148077898331)
--(axis cs:0.999748825165612,12.4472015871515)
--(axis cs:0.999912467484024,12.6795953844699)
--(axis cs:0.99997227582443,12.9119891817883)
--(axis cs:0.999992019248085,13.1443829791068)
--(axis cs:0.999997912026787,13.3767767764252)
--(axis cs:0.999999503519751,13.6091705737436)
--(axis cs:0.999999892706115,13.841564371062)
--(axis cs:0.999999978926146,14.0739581683804)
--(axis cs:0.999999996238057,14.3063519656988)
--(axis cs:0.999999999389374,14.5387457630172)
--(axis cs:0.999999999907395,14.7711395603357)
--(axis cs:0.999999999966588,15.0035333576541)
--(axis cs:0.999999999839672,15.2359271549725)
--(axis cs:0.99999999892562,15.4683209522909)
--(axis cs:0.999999993398076,15.7007147496093)
--(axis cs:0.999999963124113,15.9331085469277)
--(axis cs:0.999999812797581,16.1655023442462)
--(axis cs:0.999999136273209,16.3978961415646)
--(axis cs:0.999996378093234,16.630289938883)
--(axis cs:0.999986196345386,16.8626837362014)
--(axis cs:0.999952186906517,17.0950775335198)
--(axis cs:0.999849479537548,17.3274713308382)
--(axis cs:0.999569334397033,17.5598651281566)
--(axis cs:0.998880096066078,17.7922589254751)
--(axis cs:0.997353223343139,18.0246527227935)
--(axis cs:0.994314747433897,18.2570465201119)
--(axis cs:0.988901145153077,18.4894403174303)
--(axis cs:0.980307424373081,18.7218341147487)
--(axis cs:0.96824421784889,18.9542279120671)
--(axis cs:0.953458642385315,19.1866217093855)
--(axis cs:0.938005776779948,19.419015506704)
--(axis cs:0.924948506410292,19.6514093040224)
--(axis cs:0.917422182986587,19.8838031013408)
--(axis cs:0.917422182986587,20.1161968986592)
--(axis cs:0.924948506410292,20.3485906959776)
--(axis cs:0.938005776779948,20.580984493296)
--(axis cs:0.953458642385315,20.8133782906145)
--(axis cs:0.96824421784889,21.0457720879329)
--(axis cs:0.980307424373081,21.2781658852513)
--(axis cs:0.988901145153077,21.5105596825697)
--(axis cs:0.994314747433897,21.7429534798881)
--(axis cs:0.997353223343139,21.9753472772065)
--(axis cs:0.998880096066078,22.2077410745249)
--(axis cs:0.999569334397033,22.4401348718434)
--(axis cs:0.999849479537548,22.6725286691618)
--(axis cs:0.999952186906517,22.9049224664802)
--(axis cs:0.999986196345386,23.1373162637986)
--(axis cs:0.999996378093234,23.369710061117)
--(axis cs:0.999999136273209,23.6021038584354)
--(axis cs:0.999999812797581,23.8344976557539)
--(axis cs:0.999999963124112,24.0668914530723)
--(axis cs:0.999999993398074,24.2992852503907)
--(axis cs:0.99999999892559,24.5316790477091)
--(axis cs:0.999999999839404,24.7640728450275)
--(axis cs:0.999999999964389,24.9964666423459)
--(axis cs:0.999999999890989,25.2288604396643)
--(axis cs:0.999999999278113,25.4612542369828)
--(axis cs:0.999999995552286,25.6936480343012)
--(axis cs:0.999999975084525,25.9260418316196)
--(axis cs:0.999999873147162,26.158435628938)
--(axis cs:0.999999413014744,26.3908294262564)
--(axis cs:0.999997531403327,26.6232232235748)
--(axis cs:0.999990564410739,26.8556170208932)
--(axis cs:0.999967221893869,27.0880108182117)
--(axis cs:0.999896510895652,27.3204046155301)
--(axis cs:0.999703037684274,27.5527984128485)
--(axis cs:0.999225531076832,27.7851922101669)
--(axis cs:0.998164296264186,28.0175860074853)
--(axis cs:0.996045449467859,28.2499798048037)
--(axis cs:0.992257385996199,28.4823736021221)
--(axis cs:0.98622238547911,28.7147673994406)
--(axis cs:0.977717885986028,28.947161196759)
--(axis cs:0.9672482359775,29.1795549940774)
--(axis cs:0.956246888635239,29.4119487913958)
--(axis cs:0.946877423663676,29.6443425887142)
--(axis cs:0.941380075034832,29.8767363860326)
--(axis cs:0.941209476316702,30.1091301833511)
--(axis cs:0.946412272424345,30.3415239806695)
--(axis cs:0.955606509371745,30.5739177779879)
--(axis cs:0.966575171316944,30.8063115753063)
--(axis cs:0.977127426758055,31.0387053726247)
--(axis cs:0.985774851607259,31.2710991699431)
--(axis cs:0.9919592876528,31.5034929672615)
--(axis cs:1.0080407123472,31.5034929672615)
--(axis cs:1.0080407123472,31.5034929672615)
--(axis cs:1.01422514839274,31.2710991699431)
--(axis cs:1.02287257324195,31.0387053726247)
--(axis cs:1.03342482868306,30.8063115753063)
--(axis cs:1.04439349062826,30.5739177779879)
--(axis cs:1.05358772757565,30.3415239806695)
--(axis cs:1.0587905236833,30.1091301833511)
--(axis cs:1.05861992496517,29.8767363860326)
--(axis cs:1.05312257633632,29.6443425887142)
--(axis cs:1.04375311136476,29.4119487913958)
--(axis cs:1.0327517640225,29.1795549940774)
--(axis cs:1.02228211401397,28.947161196759)
--(axis cs:1.01377761452089,28.7147673994406)
--(axis cs:1.0077426140038,28.4823736021221)
--(axis cs:1.00395455053214,28.2499798048037)
--(axis cs:1.00183570373581,28.0175860074853)
--(axis cs:1.00077446892317,27.7851922101669)
--(axis cs:1.00029696231573,27.5527984128485)
--(axis cs:1.00010348910435,27.3204046155301)
--(axis cs:1.00003277810613,27.0880108182117)
--(axis cs:1.00000943558926,26.8556170208932)
--(axis cs:1.00000246859667,26.6232232235748)
--(axis cs:1.00000058698526,26.3908294262564)
--(axis cs:1.00000012685284,26.158435628938)
--(axis cs:1.00000002491548,25.9260418316196)
--(axis cs:1.00000000444771,25.6936480343012)
--(axis cs:1.00000000072189,25.4612542369828)
--(axis cs:1.00000000010901,25.2288604396643)
--(axis cs:1.00000000003561,24.9964666423459)
--(axis cs:1.0000000001606,24.7640728450275)
--(axis cs:1.00000000107441,24.5316790477091)
--(axis cs:1.00000000660193,24.2992852503907)
--(axis cs:1.00000003687589,24.0668914530723)
--(axis cs:1.00000018720242,23.8344976557539)
--(axis cs:1.00000086372679,23.6021038584354)
--(axis cs:1.00000362190677,23.369710061117)
--(axis cs:1.00001380365461,23.1373162637986)
--(axis cs:1.00004781309348,22.9049224664802)
--(axis cs:1.00015052046245,22.6725286691618)
--(axis cs:1.00043066560297,22.4401348718434)
--(axis cs:1.00111990393392,22.2077410745249)
--(axis cs:1.00264677665686,21.9753472772065)
--(axis cs:1.0056852525661,21.7429534798881)
--(axis cs:1.01109885484692,21.5105596825697)
--(axis cs:1.01969257562692,21.2781658852513)
--(axis cs:1.03175578215111,21.0457720879329)
--(axis cs:1.04654135761469,20.8133782906145)
--(axis cs:1.06199422322005,20.580984493296)
--(axis cs:1.07505149358971,20.3485906959776)
--(axis cs:1.08257781701341,20.1161968986592)
--(axis cs:1.08257781701341,19.8838031013408)
--(axis cs:1.07505149358971,19.6514093040224)
--(axis cs:1.06199422322005,19.419015506704)
--(axis cs:1.04654135761469,19.1866217093855)
--(axis cs:1.03175578215111,18.9542279120671)
--(axis cs:1.01969257562692,18.7218341147487)
--(axis cs:1.01109885484692,18.4894403174303)
--(axis cs:1.0056852525661,18.2570465201119)
--(axis cs:1.00264677665686,18.0246527227935)
--(axis cs:1.00111990393392,17.7922589254751)
--(axis cs:1.00043066560297,17.5598651281566)
--(axis cs:1.00015052046245,17.3274713308382)
--(axis cs:1.00004781309348,17.0950775335198)
--(axis cs:1.00001380365461,16.8626837362014)
--(axis cs:1.00000362190677,16.630289938883)
--(axis cs:1.00000086372679,16.3978961415646)
--(axis cs:1.00000018720242,16.1655023442462)
--(axis cs:1.00000003687589,15.9331085469277)
--(axis cs:1.00000000660192,15.7007147496093)
--(axis cs:1.00000000107438,15.4683209522909)
--(axis cs:1.00000000016033,15.2359271549725)
--(axis cs:1.00000000003341,15.0035333576541)
--(axis cs:1.0000000000926,14.7711395603357)
--(axis cs:1.00000000061063,14.5387457630172)
--(axis cs:1.00000000376194,14.3063519656988)
--(axis cs:1.00000002107385,14.0739581683804)
--(axis cs:1.00000010729389,13.841564371062)
--(axis cs:1.00000049648025,13.6091705737436)
--(axis cs:1.00000208797321,13.3767767764252)
--(axis cs:1.00000798075192,13.1443829791068)
--(axis cs:1.00002772417557,12.9119891817883)
--(axis cs:1.00008753251598,12.6795953844699)
--(axis cs:1.00025117483439,12.4472015871515)
--(axis cs:1.0006550565281,12.2148077898331)
--(axis cs:1.00155266361222,11.9824139925147)
--(axis cs:1.00334481354162,11.7500201951963)
--(axis cs:1.00654881002453,11.5176263978779)
--(axis cs:1.01165329694135,11.2852326005594)
--(axis cs:1.01884652025154,11.052838803241)
--(axis cs:1.02770189505074,10.8204450059226)
--(axis cs:1.03700698680955,10.5880512086042)
--(axis cs:1.04493180988612,10.3556574112858)
--(axis cs:1.04958154339876,10.1232636139674)
--(axis cs:1.04972583815437,9.89086981664895)
--(axis cs:1.04532524123861,9.65847601933053)
--(axis cs:1.0375486284487,9.42608222201212)
--(axis cs:1.02827118245085,9.1936884246937)
--(axis cs:1.01934593883413,8.96129462737529)
--(axis cs:1.0120318272807,8.72890083005687)
--(axis cs:1.00680094572684,8.49650703273846)
--cycle;

\path [draw=darkslategray63, fill=magma3, line width=0.5pt]
(axis cs:2.0029614732536,8.76864322718322)
--(axis cs:1.9970385267464,8.76864322718322)
--(axis cs:1.99421747720228,8.99553932360377)
--(axis cs:1.9901430309708,9.22243542002431)
--(axis cs:1.98533149241737,9.44933151644485)
--(axis cs:1.98094341980935,9.67622761286539)
--(axis cs:1.97838672879105,9.90312370928593)
--(axis cs:1.97860006082772,10.1300198057065)
--(axis cs:1.9815021576406,10.356915902127)
--(axis cs:1.98604126352008,10.5838119985476)
--(axis cs:1.9908042396986,10.8107080949681)
--(axis cs:1.99471133966207,11.0376041913886)
--(axis cs:1.99734465956984,11.2645002878092)
--(axis cs:1.99883611186743,11.4913963842297)
--(axis cs:1.99955463224428,11.7182924806503)
--(axis cs:1.99985122060037,11.9451885770708)
--(axis cs:1.99995661063125,12.1720846734913)
--(axis cs:1.99998895310156,12.3989807699119)
--(axis cs:1.99999754464727,12.6258768663324)
--(axis cs:1.99999952356472,12.852772962753)
--(axis cs:1.99999991929314,13.0796690591735)
--(axis cs:1.9999999880647,13.306565155594)
--(axis cs:1.99999999845911,13.5334612520146)
--(axis cs:1.99999999982633,13.7603573484351)
--(axis cs:1.99999999998291,13.9872534448557)
--(axis cs:1.99999999999853,14.2141495412762)
--(axis cs:1.99999999999989,14.4410456376967)
--(axis cs:1.99999999999999,14.6679417341173)
--(axis cs:2,14.8948378305378)
--(axis cs:2,15.1217339269584)
--(axis cs:1.99999999999999,15.3486300233789)
--(axis cs:1.99999999999989,15.5755261197995)
--(axis cs:1.99999999999857,15.80242221622)
--(axis cs:1.99999999998353,16.0293183126405)
--(axis cs:1.99999999983427,16.2562144090611)
--(axis cs:1.99999999854411,16.4831105054816)
--(axis cs:1.99999998883439,16.7100066019022)
--(axis cs:1.99999992524305,16.9369026983227)
--(axis cs:1.99999956304463,17.1637987947432)
--(axis cs:1.99999777033773,17.3906948911638)
--(axis cs:1.99999006752243,17.6175909875843)
--(axis cs:1.99996137285594,17.8444870840049)
--(axis cs:1.99986885730476,18.0713831804254)
--(axis cs:1.99961130217529,18.2982792768459)
--(axis cs:1.99899423477697,18.5251753732665)
--(axis cs:1.9977280560206,18.752071469687)
--(axis cs:1.99551961719571,18.9789675661076)
--(axis cs:1.99228654190779,19.2058636625281)
--(axis cs:1.98840689881981,19.4327597589486)
--(axis cs:1.98478868963704,19.6596558553692)
--(axis cs:1.98257590909713,19.8865519517897)
--(axis cs:1.98257590909713,20.1134480482103)
--(axis cs:1.98478868963704,20.3403441446308)
--(axis cs:1.98840689881981,20.5672402410514)
--(axis cs:1.99228654190779,20.7941363374719)
--(axis cs:1.99551961719571,21.0210324338924)
--(axis cs:1.9977280560206,21.247928530313)
--(axis cs:1.99899423477697,21.4748246267335)
--(axis cs:1.99961130217529,21.7017207231541)
--(axis cs:1.99986885730476,21.9286168195746)
--(axis cs:1.99996137285594,22.1555129159951)
--(axis cs:1.99999006752243,22.3824090124157)
--(axis cs:1.99999777033773,22.6093051088362)
--(axis cs:1.99999956304463,22.8362012052568)
--(axis cs:1.99999992524305,23.0630973016773)
--(axis cs:1.99999998883439,23.2899933980978)
--(axis cs:1.99999999854411,23.5168894945184)
--(axis cs:1.99999999983427,23.7437855909389)
--(axis cs:1.99999999998353,23.9706816873595)
--(axis cs:1.99999999999857,24.19757778378)
--(axis cs:1.99999999999989,24.4244738802005)
--(axis cs:1.99999999999999,24.6513699766211)
--(axis cs:2,24.8782660730416)
--(axis cs:2,25.1051621694622)
--(axis cs:1.99999999999994,25.3320582658827)
--(axis cs:1.99999999999901,25.5589543623033)
--(axis cs:1.99999999998683,25.7858504587238)
--(axis cs:1.99999999984668,26.0127465551443)
--(axis cs:1.99999999844176,26.2396426515649)
--(axis cs:1.99999998617456,26.4665387479854)
--(axis cs:1.99999989291233,26.693434844406)
--(axis cs:1.99999927587016,26.9203309408265)
--(axis cs:1.9999957252579,27.147227037247)
--(axis cs:1.99997796972645,27.3741231336676)
--(axis cs:1.99990088340796,27.6010192300881)
--(axis cs:1.99961069558245,27.8279153265087)
--(axis cs:1.99866509978862,28.0548114229292)
--(axis cs:1.99600400651758,28.2817075193497)
--(axis cs:1.98955719328057,28.5086036157703)
--(axis cs:1.97617536762299,28.7354997121908)
--(axis cs:1.95254831098601,28.9623958086114)
--(axis cs:1.91749245930195,29.1892919050319)
--(axis cs:1.87475739031233,29.4161880014524)
--(axis cs:1.83403096304508,29.643084097873)
--(axis cs:1.80799234709002,29.8699801942935)
--(axis cs:1.80607825830184,30.0968762907141)
--(axis cs:1.82901777404936,30.3237723871346)
--(axis cs:1.86838907858784,30.5506684835551)
--(axis cs:1.91155986599458,30.7775645799757)
--(axis cs:1.94811720625236,31.0044606763962)
--(axis cs:1.97342863809096,31.2313567728168)
--(axis cs:2.02657136190904,31.2313567728168)
--(axis cs:2.02657136190904,31.2313567728168)
--(axis cs:2.05188279374764,31.0044606763962)
--(axis cs:2.08844013400542,30.7775645799757)
--(axis cs:2.13161092141216,30.5506684835551)
--(axis cs:2.17098222595064,30.3237723871346)
--(axis cs:2.19392174169816,30.0968762907141)
--(axis cs:2.19200765290998,29.8699801942935)
--(axis cs:2.16596903695492,29.643084097873)
--(axis cs:2.12524260968767,29.4161880014524)
--(axis cs:2.08250754069805,29.1892919050319)
--(axis cs:2.04745168901399,28.9623958086114)
--(axis cs:2.02382463237701,28.7354997121908)
--(axis cs:2.01044280671943,28.5086036157703)
--(axis cs:2.00399599348242,28.2817075193497)
--(axis cs:2.00133490021138,28.0548114229292)
--(axis cs:2.00038930441755,27.8279153265087)
--(axis cs:2.00009911659204,27.6010192300881)
--(axis cs:2.00002203027355,27.3741231336676)
--(axis cs:2.0000042747421,27.147227037247)
--(axis cs:2.00000072412984,26.9203309408265)
--(axis cs:2.00000010708767,26.693434844406)
--(axis cs:2.00000001382544,26.4665387479854)
--(axis cs:2.00000000155824,26.2396426515649)
--(axis cs:2.00000000015332,26.0127465551443)
--(axis cs:2.00000000001317,25.7858504587238)
--(axis cs:2.00000000000099,25.5589543623033)
--(axis cs:2.00000000000006,25.3320582658827)
--(axis cs:2,25.1051621694622)
--(axis cs:2,24.8782660730416)
--(axis cs:2.00000000000001,24.6513699766211)
--(axis cs:2.00000000000011,24.4244738802005)
--(axis cs:2.00000000000143,24.19757778378)
--(axis cs:2.00000000001647,23.9706816873595)
--(axis cs:2.00000000016573,23.7437855909389)
--(axis cs:2.00000000145589,23.5168894945184)
--(axis cs:2.00000001116561,23.2899933980978)
--(axis cs:2.00000007475695,23.0630973016773)
--(axis cs:2.00000043695537,22.8362012052568)
--(axis cs:2.00000222966227,22.6093051088362)
--(axis cs:2.00000993247757,22.3824090124157)
--(axis cs:2.00003862714406,22.1555129159951)
--(axis cs:2.00013114269524,21.9286168195746)
--(axis cs:2.00038869782471,21.7017207231541)
--(axis cs:2.00100576522303,21.4748246267335)
--(axis cs:2.0022719439794,21.247928530313)
--(axis cs:2.00448038280429,21.0210324338924)
--(axis cs:2.00771345809221,20.7941363374719)
--(axis cs:2.01159310118019,20.5672402410514)
--(axis cs:2.01521131036296,20.3403441446308)
--(axis cs:2.01742409090287,20.1134480482103)
--(axis cs:2.01742409090287,19.8865519517897)
--(axis cs:2.01521131036296,19.6596558553692)
--(axis cs:2.01159310118019,19.4327597589486)
--(axis cs:2.00771345809221,19.2058636625281)
--(axis cs:2.00448038280429,18.9789675661076)
--(axis cs:2.0022719439794,18.752071469687)
--(axis cs:2.00100576522303,18.5251753732665)
--(axis cs:2.00038869782471,18.2982792768459)
--(axis cs:2.00013114269524,18.0713831804254)
--(axis cs:2.00003862714406,17.8444870840049)
--(axis cs:2.00000993247757,17.6175909875843)
--(axis cs:2.00000222966227,17.3906948911638)
--(axis cs:2.00000043695537,17.1637987947432)
--(axis cs:2.00000007475695,16.9369026983227)
--(axis cs:2.00000001116561,16.7100066019022)
--(axis cs:2.00000000145589,16.4831105054816)
--(axis cs:2.00000000016573,16.2562144090611)
--(axis cs:2.00000000001647,16.0293183126405)
--(axis cs:2.00000000000143,15.80242221622)
--(axis cs:2.00000000000011,15.5755261197995)
--(axis cs:2.00000000000001,15.3486300233789)
--(axis cs:2,15.1217339269584)
--(axis cs:2,14.8948378305378)
--(axis cs:2.00000000000001,14.6679417341173)
--(axis cs:2.00000000000011,14.4410456376967)
--(axis cs:2.00000000000147,14.2141495412762)
--(axis cs:2.00000000001709,13.9872534448557)
--(axis cs:2.00000000017367,13.7603573484351)
--(axis cs:2.00000000154089,13.5334612520146)
--(axis cs:2.0000000119353,13.306565155594)
--(axis cs:2.00000008070686,13.0796690591735)
--(axis cs:2.00000047643529,12.852772962753)
--(axis cs:2.00000245535273,12.6258768663324)
--(axis cs:2.00001104689844,12.3989807699119)
--(axis cs:2.00004338936875,12.1720846734913)
--(axis cs:2.00014877939963,11.9451885770708)
--(axis cs:2.00044536775572,11.7182924806503)
--(axis cs:2.00116388813257,11.4913963842297)
--(axis cs:2.00265534043016,11.2645002878092)
--(axis cs:2.00528866033793,11.0376041913886)
--(axis cs:2.0091957603014,10.8107080949681)
--(axis cs:2.01395873647992,10.5838119985476)
--(axis cs:2.0184978423594,10.356915902127)
--(axis cs:2.02139993917228,10.1300198057065)
--(axis cs:2.02161327120895,9.90312370928593)
--(axis cs:2.01905658019065,9.67622761286539)
--(axis cs:2.01466850758263,9.44933151644485)
--(axis cs:2.0098569690292,9.22243542002431)
--(axis cs:2.00578252279772,8.99553932360377)
--(axis cs:2.0029614732536,8.76864322718322)
--cycle;

\path [draw=darkslategray63, fill=magma3, line width=0.5pt]
(axis cs:3.00054148783399,9.34071075602218)
--(axis cs:2.99945851216601,9.34071075602218)
--(axis cs:2.99838442206392,9.5560499326682)
--(axis cs:2.99685413383987,9.77138910931422)
--(axis cs:2.99600215742605,9.98672828596023)
--(axis cs:2.9966842310997,10.2020674626062)
--(axis cs:2.99820520050965,10.4174066392523)
--(axis cs:2.99936595403998,10.6327458158983)
--(axis cs:2.99985381639751,10.8480849925443)
--(axis cs:2.99997800369671,11.0634241691903)
--(axis cs:2.9999978399,11.2787633458363)
--(axis cs:2.99999986155696,11.4941025224823)
--(axis cs:2.99999999420916,11.7094416991284)
--(axis cs:2.99999999984192,11.9247808757744)
--(axis cs:2.99999999999718,12.1401200524204)
--(axis cs:2.99999999999997,12.3554592290664)
--(axis cs:3,12.5707984057124)
--(axis cs:3,12.7861375823584)
--(axis cs:3,13.0014767590045)
--(axis cs:3,13.2168159356505)
--(axis cs:3,13.4321551122965)
--(axis cs:3,13.6474942889425)
--(axis cs:3,13.8628334655885)
--(axis cs:3,14.0781726422345)
--(axis cs:3,14.2935118188806)
--(axis cs:3,14.5088509955266)
--(axis cs:3,14.7241901721726)
--(axis cs:3,14.9395293488186)
--(axis cs:3,15.1548685254646)
--(axis cs:3,15.3702077021106)
--(axis cs:3,15.5855468787567)
--(axis cs:3,15.8008860554027)
--(axis cs:3,16.0162252320487)
--(axis cs:3,16.2315644086947)
--(axis cs:3,16.4469035853407)
--(axis cs:3,16.6622427619867)
--(axis cs:3,16.8775819386328)
--(axis cs:3,17.0929211152788)
--(axis cs:3,17.3082602919248)
--(axis cs:2.99999999999998,17.5235994685708)
--(axis cs:2.99999999999779,17.7389386452168)
--(axis cs:2.9999999998424,17.9542778218628)
--(axis cs:2.9999999926632,18.1696169985089)
--(axis cs:2.99999977709391,18.3849561751549)
--(axis cs:2.99999558012387,18.6002953518009)
--(axis cs:2.99994280324537,18.8156345284469)
--(axis cs:2.99951693475197,19.0309737050929)
--(axis cs:2.99733735466926,19.2463128817389)
--(axis cs:2.99042157801885,19.461652058385)
--(axis cs:2.97751216069206,19.676991235031)
--(axis cs:2.96554322628341,19.892330411677)
--(axis cs:2.96554322628341,20.107669588323)
--(axis cs:2.97751216069206,20.323008764969)
--(axis cs:2.99042157801885,20.538347941615)
--(axis cs:2.99733735466926,20.7536871182611)
--(axis cs:2.99951693475197,20.9690262949071)
--(axis cs:2.99994280324537,21.1843654715531)
--(axis cs:2.99999558012387,21.3997046481991)
--(axis cs:2.99999977709391,21.6150438248451)
--(axis cs:2.9999999926632,21.8303830014911)
--(axis cs:2.9999999998424,22.0457221781372)
--(axis cs:2.99999999999779,22.2610613547832)
--(axis cs:2.99999999999998,22.4764005314292)
--(axis cs:3,22.6917397080752)
--(axis cs:3,22.9070788847212)
--(axis cs:3,23.1224180613672)
--(axis cs:3,23.3377572380133)
--(axis cs:3,23.5530964146593)
--(axis cs:3,23.7684355913053)
--(axis cs:3,23.9837747679513)
--(axis cs:3,24.1991139445973)
--(axis cs:3,24.4144531212433)
--(axis cs:3,24.6297922978894)
--(axis cs:3,24.8451314745354)
--(axis cs:3,25.0604706511814)
--(axis cs:3,25.2758098278274)
--(axis cs:3,25.4911490044734)
--(axis cs:3,25.7064881811194)
--(axis cs:3,25.9218273577655)
--(axis cs:3,26.1371665344115)
--(axis cs:3,26.3525057110575)
--(axis cs:3,26.5678448877035)
--(axis cs:3,26.7831840643495)
--(axis cs:3,26.9985232409955)
--(axis cs:3,27.2138624176416)
--(axis cs:2.99999999999998,27.4292015942876)
--(axis cs:2.99999999999672,27.6445407709336)
--(axis cs:2.9999999997182,27.8598799475796)
--(axis cs:2.99999998418317,28.0752191242256)
--(axis cs:2.99999942060355,28.2905583008716)
--(axis cs:2.99998614822478,28.5058974775177)
--(axis cs:2.9997838734308,28.7212366541637)
--(axis cs:2.99779918264538,28.9365758308097)
--(axis cs:2.98537375098812,29.1519150074557)
--(axis cs:2.93656118786123,29.3672541841017)
--(axis cs:2.82042319504529,29.5825933607477)
--(axis cs:2.66824417530549,29.7979325373938)
--(axis cs:2.6,30.0132717140398)
--(axis cs:2.6852436180817,30.2286108906858)
--(axis cs:2.83835502212025,30.4439500673318)
--(axis cs:2.94582199534164,30.6592892439778)
--(axis cs:3.05417800465836,30.6592892439778)
--(axis cs:3.05417800465836,30.6592892439778)
--(axis cs:3.16164497787975,30.4439500673318)
--(axis cs:3.3147563819183,30.2286108906858)
--(axis cs:3.4,30.0132717140398)
--(axis cs:3.33175582469451,29.7979325373938)
--(axis cs:3.17957680495471,29.5825933607477)
--(axis cs:3.06343881213877,29.3672541841017)
--(axis cs:3.01462624901188,29.1519150074557)
--(axis cs:3.00220081735462,28.9365758308097)
--(axis cs:3.0002161265692,28.7212366541637)
--(axis cs:3.00001385177522,28.5058974775177)
--(axis cs:3.00000057939645,28.2905583008716)
--(axis cs:3.00000001581683,28.0752191242256)
--(axis cs:3.0000000002818,27.8598799475796)
--(axis cs:3.00000000000328,27.6445407709336)
--(axis cs:3.00000000000002,27.4292015942876)
--(axis cs:3,27.2138624176416)
--(axis cs:3,26.9985232409955)
--(axis cs:3,26.7831840643495)
--(axis cs:3,26.5678448877035)
--(axis cs:3,26.3525057110575)
--(axis cs:3,26.1371665344115)
--(axis cs:3,25.9218273577655)
--(axis cs:3,25.7064881811194)
--(axis cs:3,25.4911490044734)
--(axis cs:3,25.2758098278274)
--(axis cs:3,25.0604706511814)
--(axis cs:3,24.8451314745354)
--(axis cs:3,24.6297922978894)
--(axis cs:3,24.4144531212433)
--(axis cs:3,24.1991139445973)
--(axis cs:3,23.9837747679513)
--(axis cs:3,23.7684355913053)
--(axis cs:3,23.5530964146593)
--(axis cs:3,23.3377572380133)
--(axis cs:3,23.1224180613672)
--(axis cs:3,22.9070788847212)
--(axis cs:3,22.6917397080752)
--(axis cs:3.00000000000002,22.4764005314292)
--(axis cs:3.00000000000221,22.2610613547832)
--(axis cs:3.0000000001576,22.0457221781372)
--(axis cs:3.0000000073368,21.8303830014911)
--(axis cs:3.00000022290609,21.6150438248451)
--(axis cs:3.00000441987613,21.3997046481991)
--(axis cs:3.00005719675463,21.1843654715531)
--(axis cs:3.00048306524803,20.9690262949071)
--(axis cs:3.00266264533074,20.7536871182611)
--(axis cs:3.00957842198115,20.538347941615)
--(axis cs:3.02248783930794,20.323008764969)
--(axis cs:3.03445677371659,20.107669588323)
--(axis cs:3.03445677371659,19.892330411677)
--(axis cs:3.02248783930794,19.676991235031)
--(axis cs:3.00957842198115,19.461652058385)
--(axis cs:3.00266264533074,19.2463128817389)
--(axis cs:3.00048306524803,19.0309737050929)
--(axis cs:3.00005719675463,18.8156345284469)
--(axis cs:3.00000441987613,18.6002953518009)
--(axis cs:3.00000022290609,18.3849561751549)
--(axis cs:3.0000000073368,18.1696169985089)
--(axis cs:3.0000000001576,17.9542778218628)
--(axis cs:3.00000000000221,17.7389386452168)
--(axis cs:3.00000000000002,17.5235994685708)
--(axis cs:3,17.3082602919248)
--(axis cs:3,17.0929211152788)
--(axis cs:3,16.8775819386328)
--(axis cs:3,16.6622427619867)
--(axis cs:3,16.4469035853407)
--(axis cs:3,16.2315644086947)
--(axis cs:3,16.0162252320487)
--(axis cs:3,15.8008860554027)
--(axis cs:3,15.5855468787567)
--(axis cs:3,15.3702077021106)
--(axis cs:3,15.1548685254646)
--(axis cs:3,14.9395293488186)
--(axis cs:3,14.7241901721726)
--(axis cs:3,14.5088509955266)
--(axis cs:3,14.2935118188806)
--(axis cs:3,14.0781726422345)
--(axis cs:3,13.8628334655885)
--(axis cs:3,13.6474942889425)
--(axis cs:3,13.4321551122965)
--(axis cs:3,13.2168159356505)
--(axis cs:3,13.0014767590045)
--(axis cs:3,12.7861375823584)
--(axis cs:3,12.5707984057124)
--(axis cs:3.00000000000003,12.3554592290664)
--(axis cs:3.00000000000282,12.1401200524204)
--(axis cs:3.00000000015808,11.9247808757744)
--(axis cs:3.00000000579084,11.7094416991284)
--(axis cs:3.00000013844304,11.4941025224823)
--(axis cs:3.0000021601,11.2787633458363)
--(axis cs:3.00002199630329,11.0634241691903)
--(axis cs:3.00014618360249,10.8480849925443)
--(axis cs:3.00063404596002,10.6327458158983)
--(axis cs:3.00179479949035,10.4174066392523)
--(axis cs:3.0033157689003,10.2020674626062)
--(axis cs:3.00399784257395,9.98672828596023)
--(axis cs:3.00314586616013,9.77138910931422)
--(axis cs:3.00161557793608,9.5560499326682)
--(axis cs:3.00054148783399,9.34071075602218)
--cycle;

\path [draw=darkslategray63, fill=magma4, line width=0.5pt]
(axis cs:4.00421609390069,8.85814181628982)
--(axis cs:3.99578390609931,8.85814181628982)
--(axis cs:3.9914177987046,9.08322986040518)
--(axis cs:3.98504508850467,9.30831790452054)
--(axis cs:3.97769173851675,9.5334059486359)
--(axis cs:3.97151315619802,9.75849399275125)
--(axis cs:3.96885992380502,9.98358203686661)
--(axis cs:3.97085985313921,10.208670080982)
--(axis cs:3.97665679251688,10.4337581250973)
--(axis cs:3.98399240628828,10.6588461692127)
--(axis cs:3.99060301995978,10.883934213328)
--(axis cs:3.99527776838411,11.1090222574434)
--(axis cs:3.99796856470695,11.3341103015588)
--(axis cs:3.99925190727575,11.5591983456741)
--(axis cs:3.99976416698829,11.7842863897895)
--(axis cs:3.99993635702213,12.0093744339048)
--(axis cs:3.99998529743474,12.2344624780202)
--(axis cs:3.99999709241468,12.4595505221355)
--(axis cs:3.99999950776947,12.6846385662509)
--(axis cs:3.99999992866521,12.9097266103663)
--(axis cs:3.99999999115025,13.1348146544816)
--(axis cs:3.99999999906015,13.359902698597)
--(axis cs:3.99999999991456,13.5849907427123)
--(axis cs:3.99999999999335,13.8100787868277)
--(axis cs:3.99999999999956,14.035166830943)
--(axis cs:3.99999999999997,14.2602548750584)
--(axis cs:4,14.4853429191737)
--(axis cs:4,14.7104309632891)
--(axis cs:4,14.9355190074045)
--(axis cs:4,15.1606070515198)
--(axis cs:4,15.3856950956352)
--(axis cs:3.99999999999998,15.6107831397505)
--(axis cs:3.99999999999952,15.8358711838659)
--(axis cs:3.99999999999219,16.0609592279813)
--(axis cs:3.9999999998903,16.2860472720966)
--(axis cs:3.99999999868093,16.511135316212)
--(axis cs:3.99999998642262,16.7362233603273)
--(axis cs:3.99999988036403,16.9613114044427)
--(axis cs:3.9999990975892,17.186399448558)
--(axis cs:3.99999417301981,17.4114874926734)
--(axis cs:3.99996779083055,17.6365755367887)
--(axis cs:3.99984759042953,17.8616635809041)
--(axis cs:3.99938263546032,18.0867516250195)
--(axis cs:3.99785924064221,18.3118396691348)
--(axis cs:3.99364536295545,18.5369277132502)
--(axis cs:3.98385231094444,18.7620157573655)
--(axis cs:3.96487415873613,18.9871038014809)
--(axis cs:3.93459065208214,19.2121918455963)
--(axis cs:3.89573233847881,19.4372798897116)
--(axis cs:3.85771596392316,19.662367933827)
--(axis cs:3.83378912059002,19.8874559779423)
--(axis cs:3.83378912059002,20.1125440220577)
--(axis cs:3.85771596392316,20.337632066173)
--(axis cs:3.89573233847881,20.5627201102884)
--(axis cs:3.93459065208214,20.7878081544037)
--(axis cs:3.96487415873613,21.0128961985191)
--(axis cs:3.98385231094444,21.2379842426345)
--(axis cs:3.99364536295545,21.4630722867498)
--(axis cs:3.99785924064221,21.6881603308652)
--(axis cs:3.99938263546032,21.9132483749805)
--(axis cs:3.99984759042953,22.1383364190959)
--(axis cs:3.99996779083055,22.3634244632112)
--(axis cs:3.99999417301981,22.5885125073266)
--(axis cs:3.9999990975892,22.813600551442)
--(axis cs:3.99999988036403,23.0386885955573)
--(axis cs:3.99999998642262,23.2637766396727)
--(axis cs:3.99999999868093,23.488864683788)
--(axis cs:3.9999999998903,23.7139527279034)
--(axis cs:3.99999999999219,23.9390407720187)
--(axis cs:3.99999999999952,24.1641288161341)
--(axis cs:3.99999999999998,24.3892168602495)
--(axis cs:4,24.6143049043648)
--(axis cs:4,24.8393929484802)
--(axis cs:4,25.0644809925955)
--(axis cs:4,25.2895690367109)
--(axis cs:4,25.5146570808262)
--(axis cs:3.99999999999996,25.7397451249416)
--(axis cs:3.99999999999923,25.964833169057)
--(axis cs:3.99999999998851,26.1899212131723)
--(axis cs:3.99999999985241,26.4150092572877)
--(axis cs:3.9999999983766,26.640097301403)
--(axis cs:3.99999998471381,26.8651853455184)
--(axis cs:3.99999987678325,27.0902733896337)
--(axis cs:3.99999914976901,27.3153614337491)
--(axis cs:3.99999497772084,27.5404494778645)
--(axis cs:3.99997460422349,27.7655375219798)
--(axis cs:3.99989006933053,27.9906255660952)
--(axis cs:3.99959264506893,28.2157136102105)
--(axis cs:3.99870781762947,28.4408016543259)
--(axis cs:3.9964910969089,28.6658896984412)
--(axis cs:3.99184327791756,28.8909777425566)
--(axis cs:3.98376857366664,29.116065786672)
--(axis cs:3.97235004469586,29.3411538307873)
--(axis cs:3.95967922130039,29.5662418749027)
--(axis cs:3.94966615390375,29.791329919018)
--(axis cs:3.94621167113153,30.0164179631334)
--(axis cs:3.95079460585608,30.2415060072487)
--(axis cs:3.96146688602713,30.4665940513641)
--(axis cs:3.97416834523226,30.6916820954795)
--(axis cs:3.98517594296167,30.9167701395948)
--(axis cs:3.99271753081621,31.1418581837102)
--(axis cs:4.00728246918379,31.1418581837102)
--(axis cs:4.00728246918379,31.1418581837102)
--(axis cs:4.01482405703833,30.9167701395948)
--(axis cs:4.02583165476774,30.6916820954795)
--(axis cs:4.03853311397287,30.4665940513641)
--(axis cs:4.04920539414392,30.2415060072487)
--(axis cs:4.05378832886847,30.0164179631334)
--(axis cs:4.05033384609625,29.791329919018)
--(axis cs:4.04032077869961,29.5662418749027)
--(axis cs:4.02764995530414,29.3411538307873)
--(axis cs:4.01623142633336,29.116065786672)
--(axis cs:4.00815672208244,28.8909777425566)
--(axis cs:4.0035089030911,28.6658896984412)
--(axis cs:4.00129218237053,28.4408016543259)
--(axis cs:4.00040735493107,28.2157136102105)
--(axis cs:4.00010993066947,27.9906255660952)
--(axis cs:4.00002539577651,27.7655375219798)
--(axis cs:4.00000502227916,27.5404494778645)
--(axis cs:4.00000085023099,27.3153614337491)
--(axis cs:4.00000012321675,27.0902733896337)
--(axis cs:4.00000001528619,26.8651853455184)
--(axis cs:4.0000000016234,26.640097301403)
--(axis cs:4.00000000014759,26.4150092572877)
--(axis cs:4.00000000001149,26.1899212131723)
--(axis cs:4.00000000000077,25.964833169057)
--(axis cs:4.00000000000004,25.7397451249416)
--(axis cs:4,25.5146570808262)
--(axis cs:4,25.2895690367109)
--(axis cs:4,25.0644809925955)
--(axis cs:4,24.8393929484802)
--(axis cs:4,24.6143049043648)
--(axis cs:4.00000000000002,24.3892168602495)
--(axis cs:4.00000000000048,24.1641288161341)
--(axis cs:4.00000000000781,23.9390407720187)
--(axis cs:4.0000000001097,23.7139527279034)
--(axis cs:4.00000000131907,23.488864683788)
--(axis cs:4.00000001357738,23.2637766396727)
--(axis cs:4.00000011963597,23.0386885955573)
--(axis cs:4.0000009024108,22.813600551442)
--(axis cs:4.00000582698019,22.5885125073266)
--(axis cs:4.00003220916945,22.3634244632112)
--(axis cs:4.00015240957047,22.1383364190959)
--(axis cs:4.00061736453968,21.9132483749805)
--(axis cs:4.00214075935779,21.6881603308652)
--(axis cs:4.00635463704455,21.4630722867498)
--(axis cs:4.01614768905556,21.2379842426345)
--(axis cs:4.03512584126387,21.0128961985191)
--(axis cs:4.06540934791786,20.7878081544037)
--(axis cs:4.10426766152119,20.5627201102884)
--(axis cs:4.14228403607684,20.337632066173)
--(axis cs:4.16621087940998,20.1125440220577)
--(axis cs:4.16621087940998,19.8874559779423)
--(axis cs:4.14228403607684,19.662367933827)
--(axis cs:4.10426766152119,19.4372798897116)
--(axis cs:4.06540934791786,19.2121918455963)
--(axis cs:4.03512584126387,18.9871038014809)
--(axis cs:4.01614768905556,18.7620157573655)
--(axis cs:4.00635463704455,18.5369277132502)
--(axis cs:4.00214075935779,18.3118396691348)
--(axis cs:4.00061736453968,18.0867516250195)
--(axis cs:4.00015240957047,17.8616635809041)
--(axis cs:4.00003220916945,17.6365755367887)
--(axis cs:4.00000582698019,17.4114874926734)
--(axis cs:4.0000009024108,17.186399448558)
--(axis cs:4.00000011963597,16.9613114044427)
--(axis cs:4.00000001357738,16.7362233603273)
--(axis cs:4.00000000131907,16.511135316212)
--(axis cs:4.0000000001097,16.2860472720966)
--(axis cs:4.00000000000781,16.0609592279813)
--(axis cs:4.00000000000048,15.8358711838659)
--(axis cs:4.00000000000002,15.6107831397505)
--(axis cs:4,15.3856950956352)
--(axis cs:4,15.1606070515198)
--(axis cs:4,14.9355190074045)
--(axis cs:4,14.7104309632891)
--(axis cs:4,14.4853429191737)
--(axis cs:4.00000000000002,14.2602548750584)
--(axis cs:4.00000000000044,14.035166830943)
--(axis cs:4.00000000000665,13.8100787868277)
--(axis cs:4.00000000008544,13.5849907427123)
--(axis cs:4.00000000093985,13.359902698597)
--(axis cs:4.00000000884975,13.1348146544816)
--(axis cs:4.00000007133479,12.9097266103663)
--(axis cs:4.00000049223053,12.6846385662509)
--(axis cs:4.00000290758532,12.4595505221355)
--(axis cs:4.00001470256526,12.2344624780202)
--(axis cs:4.00006364297787,12.0093744339048)
--(axis cs:4.00023583301171,11.7842863897895)
--(axis cs:4.00074809272425,11.5591983456741)
--(axis cs:4.00203143529305,11.3341103015588)
--(axis cs:4.00472223161589,11.1090222574434)
--(axis cs:4.00939698004022,10.883934213328)
--(axis cs:4.01600759371172,10.6588461692127)
--(axis cs:4.02334320748312,10.4337581250973)
--(axis cs:4.02914014686079,10.208670080982)
--(axis cs:4.03114007619498,9.98358203686661)
--(axis cs:4.02848684380198,9.75849399275125)
--(axis cs:4.02230826148325,9.5334059486359)
--(axis cs:4.01495491149533,9.30831790452054)
--(axis cs:4.0085822012954,9.08322986040518)
--(axis cs:4.00421609390069,8.85814181628982)
--cycle;



\nextgroupplot[
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Approach},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={R,EG,LTS,NLTS,DDQL},
xticklabel style={rotate=90},
y grid style={darkgray176},
ylabel={},
ymin=5, ymax=35,
ytick style={color=black},
ytick={10,20,30},
ymajorgrids,
yticklabels=\empty,
]
\path [draw=darkslategray63, fill=magma2, line width=0.5pt]
(axis cs:0.0141151210996534,8.38531147394862)
--(axis cs:-0.0141151210996534,8.38531147394862)
--(axis cs:-0.0241981784897372,8.61995164619209)
--(axis cs:-0.0381238874959424,8.85459181843555)
--(axis cs:-0.0551986071095448,9.08923199067901)
--(axis cs:-0.0734472423578033,9.32387216292247)
--(axis cs:-0.0898130212914646,9.55851233516593)
--(axis cs:-0.100929832861668,9.7931525074094)
--(axis cs:-0.10423564017926,10.0277926796529)
--(axis cs:-0.0989303072998232,10.2624328518963)
--(axis cs:-0.0862896910927755,10.4970730241398)
--(axis cs:-0.0691679503654838,10.7317131963832)
--(axis cs:-0.0509527155530584,10.9663533686267)
--(axis cs:-0.0344942097136471,11.2009935408702)
--(axis cs:-0.0214605822156321,11.4356337131136)
--(axis cs:-0.0122702450655362,11.6702738853571)
--(axis cs:-0.00644735241367753,11.9049140576006)
--(axis cs:-0.00311333617847986,12.139554229844)
--(axis cs:-0.00138161507553293,12.3741944020875)
--(axis cs:-0.000563461885904452,12.6088345743309)
--(axis cs:-0.000211182760121357,12.8434747465744)
--(axis cs:-7.27392493698166e-05,13.0781149188179)
--(axis cs:-2.30247861099177e-05,13.3127550910613)
--(axis cs:-6.69790263552342e-06,13.5473952633048)
--(axis cs:-1.79059964839969e-06,13.7820354355483)
--(axis cs:-4.39921013866392e-07,14.0166756077917)
--(axis cs:-9.93279444254568e-08,14.2513157800352)
--(axis cs:-2.0617419978946e-08,14.4859559522786)
--(axis cs:-3.98248522599713e-09,14.7205961245221)
--(axis cs:-1.024771782215e-09,14.9552362967656)
--(axis cs:-2.09134891265825e-09,15.189876469009)
--(axis cs:-1.07422485190945e-08,15.4245166412525)
--(axis cs:-5.33871670632542e-08,15.659156813496)
--(axis cs:-2.4418746035807e-07,15.8937969857394)
--(axis cs:-1.02646338308813e-06,16.1284371579829)
--(axis cs:-3.96534036185041e-06,16.3630773302263)
--(axis cs:-1.40777720468065e-05,16.5977175024698)
--(axis cs:-4.5930780260975e-05,16.8323576747133)
--(axis cs:-0.000137717824557941,17.0669978469567)
--(axis cs:-0.000379483520186092,17.3016380192002)
--(axis cs:-0.000960975074932761,17.5362781914436)
--(axis cs:-0.00223639113653624,17.7709183636871)
--(axis cs:-0.00478299401475382,18.0055585359306)
--(axis cs:-0.00940087652628124,18.240198708174)
--(axis cs:-0.0169806103266182,18.4748388804175)
--(axis cs:-0.0281873779801481,18.709479052661)
--(axis cs:-0.043000400315191,18.9441192249044)
--(axis cs:-0.0602846514493741,19.1787593971479)
--(axis cs:-0.0776707405525852,19.4133995693913)
--(axis cs:-0.0919654232122412,19.6480397416348)
--(axis cs:-0.100070976491508,19.8826799138783)
--(axis cs:-0.100070976491508,20.1173200861217)
--(axis cs:-0.0919654232122412,20.3519602583652)
--(axis cs:-0.0776707405525852,20.5866004306087)
--(axis cs:-0.0602846514493741,20.8212406028521)
--(axis cs:-0.043000400315191,21.0558807750956)
--(axis cs:-0.028187377980148,21.290520947339)
--(axis cs:-0.0169806103266182,21.5251611195825)
--(axis cs:-0.00940087652628124,21.759801291826)
--(axis cs:-0.00478299401475382,21.9944414640694)
--(axis cs:-0.00223639113653624,22.2290816363129)
--(axis cs:-0.000960975074932761,22.4637218085564)
--(axis cs:-0.000379483520186092,22.6983619807998)
--(axis cs:-0.000137717824557941,22.9330021530433)
--(axis cs:-4.59307802609744e-05,23.1676423252867)
--(axis cs:-1.4077772046753e-05,23.4022824975302)
--(axis cs:-3.96534036130663e-06,23.6369226697737)
--(axis cs:-1.02646337794235e-06,23.8715628420171)
--(axis cs:-2.44187415562355e-07,24.1062030142606)
--(axis cs:-5.3386808695738e-08,24.3408431865041)
--(axis cs:-1.07396137807892e-08,24.5754833587475)
--(axis cs:-2.07354715965047e-09,24.810123530991)
--(axis cs:-9.14235591777498e-10,25.0447637032344)
--(axis cs:-3.35172739563036e-09,25.2794038754779)
--(axis cs:-1.73096351987005e-08,25.5140440477214)
--(axis cs:-8.3386477786472e-08,25.7486842199648)
--(axis cs:-3.6931596778698e-07,25.9833243922083)
--(axis cs:-1.50321759533951e-06,26.2179645644517)
--(axis cs:-5.62292363269232e-06,26.4526047366952)
--(axis cs:-1.93294260898254e-05,26.6872449089387)
--(axis cs:-6.10649731037346e-05,26.9218850811821)
--(axis cs:-0.000177289010795554,27.1565252534256)
--(axis cs:-0.000473029144593048,27.3911654256691)
--(axis cs:-0.00115987294559842,27.6258055979125)
--(axis cs:-0.00261366169776026,27.860445770156)
--(axis cs:-0.00541258543554576,28.0950859423994)
--(axis cs:-0.0103009336966558,28.3297261146429)
--(axis cs:-0.0180162688939222,28.5643662868864)
--(axis cs:-0.0289580660599005,28.7990064591298)
--(axis cs:-0.0427750661680769,29.0336466313733)
--(axis cs:-0.0580668492636659,29.2682868036168)
--(axis cs:-0.0724406384635656,29.5029269758602)
--(axis cs:-0.0830525006340801,29.7375671481037)
--(axis cs:-0.0875063548104087,29.9722073203471)
--(axis cs:-0.0847311126036744,30.2068474925906)
--(axis cs:-0.0753984922451275,30.4414876648341)
--(axis cs:-0.0616593368501909,30.6761278370775)
--(axis cs:-0.0463395139173411,30.910768009321)
--(axis cs:-0.0320051991836435,31.1454081815645)
--(axis cs:-0.0203144950138638,31.3800483538079)
--(axis cs:-0.0118497165941866,31.6146885260514)
--(axis cs:0.0118497165941866,31.6146885260514)
--(axis cs:0.0118497165941866,31.6146885260514)
--(axis cs:0.0203144950138638,31.3800483538079)
--(axis cs:0.0320051991836435,31.1454081815645)
--(axis cs:0.0463395139173411,30.910768009321)
--(axis cs:0.0616593368501909,30.6761278370775)
--(axis cs:0.0753984922451275,30.4414876648341)
--(axis cs:0.0847311126036744,30.2068474925906)
--(axis cs:0.0875063548104087,29.9722073203471)
--(axis cs:0.0830525006340801,29.7375671481037)
--(axis cs:0.0724406384635656,29.5029269758602)
--(axis cs:0.0580668492636659,29.2682868036168)
--(axis cs:0.0427750661680769,29.0336466313733)
--(axis cs:0.0289580660599005,28.7990064591298)
--(axis cs:0.0180162688939222,28.5643662868864)
--(axis cs:0.0103009336966558,28.3297261146429)
--(axis cs:0.00541258543554576,28.0950859423994)
--(axis cs:0.00261366169776026,27.860445770156)
--(axis cs:0.00115987294559842,27.6258055979125)
--(axis cs:0.000473029144593048,27.3911654256691)
--(axis cs:0.000177289010795554,27.1565252534256)
--(axis cs:6.10649731037346e-05,26.9218850811821)
--(axis cs:1.93294260898254e-05,26.6872449089387)
--(axis cs:5.62292363269232e-06,26.4526047366952)
--(axis cs:1.50321759533951e-06,26.2179645644517)
--(axis cs:3.6931596778698e-07,25.9833243922083)
--(axis cs:8.3386477786472e-08,25.7486842199648)
--(axis cs:1.73096351987005e-08,25.5140440477214)
--(axis cs:3.35172739563036e-09,25.2794038754779)
--(axis cs:9.14235591777498e-10,25.0447637032344)
--(axis cs:2.07354715965047e-09,24.810123530991)
--(axis cs:1.07396137807892e-08,24.5754833587475)
--(axis cs:5.3386808695738e-08,24.3408431865041)
--(axis cs:2.44187415562355e-07,24.1062030142606)
--(axis cs:1.02646337794235e-06,23.8715628420171)
--(axis cs:3.96534036130663e-06,23.6369226697737)
--(axis cs:1.4077772046753e-05,23.4022824975302)
--(axis cs:4.59307802609744e-05,23.1676423252867)
--(axis cs:0.000137717824557941,22.9330021530433)
--(axis cs:0.000379483520186092,22.6983619807998)
--(axis cs:0.000960975074932761,22.4637218085564)
--(axis cs:0.00223639113653624,22.2290816363129)
--(axis cs:0.00478299401475382,21.9944414640694)
--(axis cs:0.00940087652628124,21.759801291826)
--(axis cs:0.0169806103266182,21.5251611195825)
--(axis cs:0.028187377980148,21.290520947339)
--(axis cs:0.043000400315191,21.0558807750956)
--(axis cs:0.0602846514493741,20.8212406028521)
--(axis cs:0.0776707405525852,20.5866004306087)
--(axis cs:0.0919654232122412,20.3519602583652)
--(axis cs:0.100070976491508,20.1173200861217)
--(axis cs:0.100070976491508,19.8826799138783)
--(axis cs:0.0919654232122412,19.6480397416348)
--(axis cs:0.0776707405525852,19.4133995693913)
--(axis cs:0.0602846514493741,19.1787593971479)
--(axis cs:0.043000400315191,18.9441192249044)
--(axis cs:0.0281873779801481,18.709479052661)
--(axis cs:0.0169806103266182,18.4748388804175)
--(axis cs:0.00940087652628124,18.240198708174)
--(axis cs:0.00478299401475382,18.0055585359306)
--(axis cs:0.00223639113653624,17.7709183636871)
--(axis cs:0.000960975074932761,17.5362781914436)
--(axis cs:0.000379483520186092,17.3016380192002)
--(axis cs:0.000137717824557941,17.0669978469567)
--(axis cs:4.5930780260975e-05,16.8323576747133)
--(axis cs:1.40777720468065e-05,16.5977175024698)
--(axis cs:3.96534036185041e-06,16.3630773302263)
--(axis cs:1.02646338308813e-06,16.1284371579829)
--(axis cs:2.4418746035807e-07,15.8937969857394)
--(axis cs:5.33871670632542e-08,15.659156813496)
--(axis cs:1.07422485190945e-08,15.4245166412525)
--(axis cs:2.09134891265825e-09,15.189876469009)
--(axis cs:1.024771782215e-09,14.9552362967656)
--(axis cs:3.98248522599713e-09,14.7205961245221)
--(axis cs:2.0617419978946e-08,14.4859559522786)
--(axis cs:9.93279444254568e-08,14.2513157800352)
--(axis cs:4.39921013866392e-07,14.0166756077917)
--(axis cs:1.79059964839969e-06,13.7820354355483)
--(axis cs:6.69790263552342e-06,13.5473952633048)
--(axis cs:2.30247861099177e-05,13.3127550910613)
--(axis cs:7.27392493698166e-05,13.0781149188179)
--(axis cs:0.000211182760121357,12.8434747465744)
--(axis cs:0.000563461885904452,12.6088345743309)
--(axis cs:0.00138161507553293,12.3741944020875)
--(axis cs:0.00311333617847986,12.139554229844)
--(axis cs:0.00644735241367753,11.9049140576006)
--(axis cs:0.0122702450655362,11.6702738853571)
--(axis cs:0.0214605822156321,11.4356337131136)
--(axis cs:0.0344942097136471,11.2009935408702)
--(axis cs:0.0509527155530584,10.9663533686267)
--(axis cs:0.0691679503654838,10.7317131963832)
--(axis cs:0.0862896910927755,10.4970730241398)
--(axis cs:0.0989303072998232,10.2624328518963)
--(axis cs:0.10423564017926,10.0277926796529)
--(axis cs:0.100929832861668,9.7931525074094)
--(axis cs:0.0898130212914646,9.55851233516593)
--(axis cs:0.0734472423578033,9.32387216292247)
--(axis cs:0.0551986071095448,9.08923199067901)
--(axis cs:0.0381238874959424,8.85459181843555)
--(axis cs:0.0241981784897372,8.61995164619209)
--(axis cs:0.0141151210996534,8.38531147394862)
--cycle;

\path [draw=darkslategray63, fill=magma2, line width=0.5pt]
(axis cs:1.02112843211969,8.30806653746438)
--(axis cs:0.978871567880309,8.30806653746438)
--(axis cs:0.964481379953447,8.5442672134752)
--(axis cs:0.944768281311326,8.78046788948602)
--(axis cs:0.920555343720149,9.01666856549684)
--(axis cs:0.894297689019009,9.25286924150766)
--(axis cs:0.869908795777586,9.48906991751848)
--(axis cs:0.851900004724079,9.7252705935293)
--(axis cs:0.844042661590061,9.96147126954012)
--(axis cs:0.848085144663412,10.1976719455509)
--(axis cs:0.863120524201203,10.4338726215618)
--(axis cs:0.885917223675924,10.6700732975726)
--(axis cs:0.912048046636911,10.9062739735834)
--(axis cs:0.937278771462919,11.1424746495942)
--(axis cs:0.958626021651747,11.378675325605)
--(axis cs:0.974754517897192,11.6148760016159)
--(axis cs:0.985751022068268,11.8510766776267)
--(axis cs:0.9925607797236,12.0872773536375)
--(axis cs:0.996407351054222,12.3234780296483)
--(axis cs:0.998395108024053,12.5596787056591)
--(axis cs:0.99933683669328,12.79587938167)
--(axis cs:0.999746522841225,13.0320800576808)
--(axis cs:0.99991038084764,13.2682807336916)
--(axis cs:0.999970690629363,13.5044814097024)
--(axis cs:0.999991133426543,13.7406820857133)
--(axis cs:0.999997518873621,13.9768827617241)
--(axis cs:0.999999357773876,14.2130834377349)
--(axis cs:0.999999846207726,14.4492841137457)
--(axis cs:0.999999965797979,14.6854847897565)
--(axis cs:0.999999992210028,14.9216854657674)
--(axis cs:0.999999994498073,15.1578861417782)
--(axis cs:0.999999979894319,15.394086817789)
--(axis cs:0.999999912553815,15.6302874937998)
--(axis cs:0.999999644388974,15.8664881698106)
--(axis cs:0.999998661783502,16.1026888458215)
--(axis cs:0.999995341698594,16.3388895218323)
--(axis cs:0.999985000641492,16.5750901978431)
--(axis cs:0.999955325319632,16.8112908738539)
--(axis cs:0.999876918187778,17.0474915498647)
--(axis cs:0.999686332177145,17.2836922258756)
--(axis cs:0.999260582514539,17.5198929018864)
--(axis cs:0.99838767301527,17.7560935778972)
--(axis cs:0.996747927730149,17.992294253908)
--(axis cs:0.993932484237826,18.2284949299188)
--(axis cs:0.989528586788703,18.4646956059297)
--(axis cs:0.983283577418804,18.7008962819405)
--(axis cs:0.975315459662255,18.9370969579513)
--(axis cs:0.966282885021247,19.1732976339621)
--(axis cs:0.957399035793389,19.4094983099729)
--(axis cs:0.950211148305099,19.6456989859838)
--(axis cs:0.946174453167861,19.8818996619946)
--(axis cs:0.946174453167861,20.1181003380054)
--(axis cs:0.950211148305099,20.3543010140162)
--(axis cs:0.957399035793389,20.5905016900271)
--(axis cs:0.966282885021247,20.8267023660379)
--(axis cs:0.975315459662255,21.0629030420487)
--(axis cs:0.983283577418804,21.2991037180595)
--(axis cs:0.989528586788703,21.5353043940703)
--(axis cs:0.993932484237826,21.7715050700812)
--(axis cs:0.996747927730149,22.007705746092)
--(axis cs:0.99838767301527,22.2439064221028)
--(axis cs:0.999260582514539,22.4801070981136)
--(axis cs:0.999686332177145,22.7163077741244)
--(axis cs:0.999876918187778,22.9525084501353)
--(axis cs:0.999955325319632,23.1887091261461)
--(axis cs:0.999985000641498,23.4249098021569)
--(axis cs:0.99999534169865,23.6611104781677)
--(axis cs:0.999998661783938,23.8973111541785)
--(axis cs:0.999999644392114,24.1335118301894)
--(axis cs:0.99999991257475,24.3697125062002)
--(axis cs:0.999999980023435,24.605913182211)
--(axis cs:0.999999995234661,24.8421138582218)
--(axis cs:0.999999996097014,25.0783145342326)
--(axis cs:0.999999984771391,25.3145152102435)
--(axis cs:0.999999931876286,25.5507158862543)
--(axis cs:0.999999715574565,25.7869165622651)
--(axis cs:0.999998901180705,26.0231172382759)
--(axis cs:0.999996073251432,26.2593179142867)
--(axis cs:0.999987019728802,26.4955185902976)
--(axis cs:0.999960310273591,26.7317192663084)
--(axis cs:0.999887742309345,26.9679199423192)
--(axis cs:0.999706304182595,27.20412061833)
--(axis cs:0.999289239835881,27.4403212943409)
--(axis cs:0.998408919857167,27.6765219703517)
--(axis cs:0.996705384845947,27.9127226463625)
--(axis cs:0.993689540451901,28.1489233223733)
--(axis cs:0.988819507311674,28.3851239983841)
--(axis cs:0.981676663550085,28.621324674395)
--(axis cs:0.972222584848798,28.8575253504058)
--(axis cs:0.961048627730829,29.0937260264166)
--(axis cs:0.94947604322383,29.3299267024274)
--(axis cs:0.939380045422791,29.5661273784382)
--(axis cs:0.932721311384585,29.8023280544491)
--(axis cs:0.93093101273788,30.0385287304599)
--(axis cs:0.934410802393011,30.2747294064707)
--(axis cs:0.942386374254977,30.5109300824815)
--(axis cs:0.953187508551002,30.7471307584923)
--(axis cs:0.96481626316157,30.9833314345032)
--(axis cs:0.975539471797405,31.219532110514)
--(axis cs:0.984269832118357,31.4557327865248)
--(axis cs:0.990642829482583,31.6919334625356)
--(axis cs:1.00935717051742,31.6919334625356)
--(axis cs:1.00935717051742,31.6919334625356)
--(axis cs:1.01573016788164,31.4557327865248)
--(axis cs:1.02446052820259,31.219532110514)
--(axis cs:1.03518373683843,30.9833314345032)
--(axis cs:1.046812491449,30.7471307584923)
--(axis cs:1.05761362574502,30.5109300824815)
--(axis cs:1.06558919760699,30.2747294064707)
--(axis cs:1.06906898726212,30.0385287304599)
--(axis cs:1.06727868861542,29.8023280544491)
--(axis cs:1.06061995457721,29.5661273784382)
--(axis cs:1.05052395677617,29.3299267024274)
--(axis cs:1.03895137226917,29.0937260264166)
--(axis cs:1.0277774151512,28.8575253504058)
--(axis cs:1.01832333644992,28.621324674395)
--(axis cs:1.01118049268833,28.3851239983841)
--(axis cs:1.0063104595481,28.1489233223733)
--(axis cs:1.00329461515405,27.9127226463625)
--(axis cs:1.00159108014283,27.6765219703517)
--(axis cs:1.00071076016412,27.4403212943409)
--(axis cs:1.0002936958174,27.20412061833)
--(axis cs:1.00011225769066,26.9679199423192)
--(axis cs:1.00003968972641,26.7317192663084)
--(axis cs:1.0000129802712,26.4955185902976)
--(axis cs:1.00000392674857,26.2593179142867)
--(axis cs:1.0000010988193,26.0231172382759)
--(axis cs:1.00000028442544,25.7869165622651)
--(axis cs:1.00000006812371,25.5507158862543)
--(axis cs:1.00000001522861,25.3145152102435)
--(axis cs:1.00000000390299,25.0783145342326)
--(axis cs:1.00000000476534,24.8421138582218)
--(axis cs:1.00000001997657,24.605913182211)
--(axis cs:1.00000008742525,24.3697125062002)
--(axis cs:1.00000035560789,24.1335118301894)
--(axis cs:1.00000133821606,23.8973111541785)
--(axis cs:1.00000465830135,23.6611104781677)
--(axis cs:1.0000149993585,23.4249098021569)
--(axis cs:1.00004467468037,23.1887091261461)
--(axis cs:1.00012308181222,22.9525084501353)
--(axis cs:1.00031366782286,22.7163077741244)
--(axis cs:1.00073941748546,22.4801070981136)
--(axis cs:1.00161232698473,22.2439064221028)
--(axis cs:1.00325207226985,22.007705746092)
--(axis cs:1.00606751576217,21.7715050700812)
--(axis cs:1.0104714132113,21.5353043940703)
--(axis cs:1.0167164225812,21.2991037180595)
--(axis cs:1.02468454033774,21.0629030420487)
--(axis cs:1.03371711497875,20.8267023660379)
--(axis cs:1.04260096420661,20.5905016900271)
--(axis cs:1.0497888516949,20.3543010140162)
--(axis cs:1.05382554683214,20.1181003380054)
--(axis cs:1.05382554683214,19.8818996619946)
--(axis cs:1.0497888516949,19.6456989859838)
--(axis cs:1.04260096420661,19.4094983099729)
--(axis cs:1.03371711497875,19.1732976339621)
--(axis cs:1.02468454033774,18.9370969579513)
--(axis cs:1.0167164225812,18.7008962819405)
--(axis cs:1.0104714132113,18.4646956059297)
--(axis cs:1.00606751576217,18.2284949299188)
--(axis cs:1.00325207226985,17.992294253908)
--(axis cs:1.00161232698473,17.7560935778972)
--(axis cs:1.00073941748546,17.5198929018864)
--(axis cs:1.00031366782286,17.2836922258756)
--(axis cs:1.00012308181222,17.0474915498647)
--(axis cs:1.00004467468037,16.8112908738539)
--(axis cs:1.00001499935851,16.5750901978431)
--(axis cs:1.00000465830141,16.3388895218323)
--(axis cs:1.0000013382165,16.1026888458215)
--(axis cs:1.00000035561103,15.8664881698106)
--(axis cs:1.00000008744618,15.6302874937998)
--(axis cs:1.00000002010568,15.394086817789)
--(axis cs:1.00000000550193,15.1578861417782)
--(axis cs:1.00000000778997,14.9216854657674)
--(axis cs:1.00000003420202,14.6854847897565)
--(axis cs:1.00000015379227,14.4492841137457)
--(axis cs:1.00000064222612,14.2130834377349)
--(axis cs:1.00000248112638,13.9768827617241)
--(axis cs:1.00000886657346,13.7406820857133)
--(axis cs:1.00002930937064,13.5044814097024)
--(axis cs:1.00008961915236,13.2682807336916)
--(axis cs:1.00025347715878,13.0320800576808)
--(axis cs:1.00066316330672,12.79587938167)
--(axis cs:1.00160489197595,12.5596787056591)
--(axis cs:1.00359264894578,12.3234780296483)
--(axis cs:1.0074392202764,12.0872773536375)
--(axis cs:1.01424897793173,11.8510766776267)
--(axis cs:1.02524548210281,11.6148760016159)
--(axis cs:1.04137397834825,11.378675325605)
--(axis cs:1.06272122853708,11.1424746495942)
--(axis cs:1.08795195336309,10.9062739735834)
--(axis cs:1.11408277632408,10.6700732975726)
--(axis cs:1.1368794757988,10.4338726215618)
--(axis cs:1.15191485533659,10.1976719455509)
--(axis cs:1.15595733840994,9.96147126954012)
--(axis cs:1.14809999527592,9.7252705935293)
--(axis cs:1.13009120422241,9.48906991751848)
--(axis cs:1.10570231098099,9.25286924150766)
--(axis cs:1.07944465627985,9.01666856549684)
--(axis cs:1.05523171868867,8.78046788948602)
--(axis cs:1.03551862004655,8.5442672134752)
--(axis cs:1.02112843211969,8.30806653746438)
--cycle;

\path [draw=darkslategray63, fill=magma3, line width=0.5pt]
(axis cs:2.01067408278605,9.09557251808937)
--(axis cs:1.98932591721395,9.09557251808937)
--(axis cs:1.97488548029789,9.31586398237039)
--(axis cs:1.95339218839346,9.53615544665142)
--(axis cs:1.9317768023237,9.75644691093244)
--(axis cs:1.92123288200999,9.97673837521346)
--(axis cs:1.92827057258547,10.1970298394945)
--(axis cs:1.94847840523915,10.4173213037755)
--(axis cs:1.97081089657723,10.6376127680565)
--(axis cs:1.98695657221967,10.8579042323376)
--(axis cs:1.99540270634893,11.0781956966186)
--(axis cs:1.99872193695664,11.2984871608996)
--(axis cs:1.99971975244433,11.5187786251806)
--(axis cs:1.99995153023497,11.7390700894616)
--(axis cs:1.99999338789837,11.9593615537427)
--(axis cs:1.99999928854465,12.1796530180237)
--(axis cs:1.99999993961969,12.3999444823047)
--(axis cs:1.99999999595813,12.6202359465857)
--(axis cs:1.99999999978659,12.8405274108668)
--(axis cs:1.99999999999111,13.0608188751478)
--(axis cs:1.99999999999971,13.2811103394288)
--(axis cs:1.99999999999999,13.5014018037098)
--(axis cs:2,13.7216932679909)
--(axis cs:2,13.9419847322719)
--(axis cs:2,14.1622761965529)
--(axis cs:2,14.3825676608339)
--(axis cs:2,14.6028591251149)
--(axis cs:2,14.823150589396)
--(axis cs:2,15.043442053677)
--(axis cs:2,15.263733517958)
--(axis cs:2,15.484024982239)
--(axis cs:2,15.7043164465201)
--(axis cs:2,15.9246079108011)
--(axis cs:2,16.1448993750821)
--(axis cs:2,16.3651908393631)
--(axis cs:1.99999999999983,16.5854823036441)
--(axis cs:1.99999999999396,16.8057737679252)
--(axis cs:1.99999999983268,17.0260652322062)
--(axis cs:1.99999999634116,17.2463566964872)
--(axis cs:1.9999999368943,17.4666481607682)
--(axis cs:1.99999914151276,17.6869396250493)
--(axis cs:1.99999078832516,17.9072310893303)
--(axis cs:1.99992203801688,18.1275225536113)
--(axis cs:1.99947956477834,18.3478140178923)
--(axis cs:1.99725975112321,18.5681054821734)
--(axis cs:1.98861972227674,18.7883969464544)
--(axis cs:1.96272177394567,19.0086884107354)
--(axis cs:1.90368428808397,19.2289798750164)
--(axis cs:1.80371886293801,19.4492713392974)
--(axis cs:1.68449988930759,19.6695628035785)
--(axis cs:1.6,19.8898542678595)
--(axis cs:1.6,20.1101457321405)
--(axis cs:1.68449988930759,20.3304371964215)
--(axis cs:1.80371886293801,20.5507286607026)
--(axis cs:1.90368428808397,20.7710201249836)
--(axis cs:1.96272177394567,20.9913115892646)
--(axis cs:1.98861972227674,21.2116030535456)
--(axis cs:1.99725975112321,21.4318945178266)
--(axis cs:1.99947956477834,21.6521859821077)
--(axis cs:1.99992203801688,21.8724774463887)
--(axis cs:1.99999078832516,22.0927689106697)
--(axis cs:1.99999914151276,22.3130603749507)
--(axis cs:1.9999999368943,22.5333518392318)
--(axis cs:1.99999999634116,22.7536433035128)
--(axis cs:1.99999999983268,22.9739347677938)
--(axis cs:1.99999999999396,23.1942262320748)
--(axis cs:1.99999999999983,23.4145176963559)
--(axis cs:2,23.6348091606369)
--(axis cs:2,23.8551006249179)
--(axis cs:2,24.0753920891989)
--(axis cs:2,24.2956835534799)
--(axis cs:2,24.515975017761)
--(axis cs:2,24.736266482042)
--(axis cs:2,24.956557946323)
--(axis cs:2,25.176849410604)
--(axis cs:2,25.3971408748851)
--(axis cs:2,25.6174323391661)
--(axis cs:2,25.8377238034471)
--(axis cs:2,26.0580152677281)
--(axis cs:2,26.2783067320091)
--(axis cs:2,26.4985981962902)
--(axis cs:1.99999999999988,26.7188896605712)
--(axis cs:1.99999999999638,26.9391811248522)
--(axis cs:1.99999999991297,27.1594725891332)
--(axis cs:1.99999999835176,27.3797640534143)
--(axis cs:1.99999997537742,27.6000555176953)
--(axis cs:1.99999970987454,27.8203469819763)
--(axis cs:1.99999730364105,28.0406384462573)
--(axis cs:1.99998023444098,28.2609299105384)
--(axis cs:1.99988571742411,28.4812213748194)
--(axis cs:1.99947881673262,28.7015128391004)
--(axis cs:1.99812526264754,28.9218043033814)
--(axis cs:1.99468100079746,29.1420957676624)
--(axis cs:1.98809693123286,29.3623872319435)
--(axis cs:1.97898993070981,29.5826786962245)
--(axis cs:1.97074934797496,29.8029701605055)
--(axis cs:1.96787943745841,30.0232616247865)
--(axis cs:1.97217915871917,30.2435530890676)
--(axis cs:1.98099372979694,30.4638445533486)
--(axis cs:1.9897585119098,30.6841360176296)
--(axis cs:1.99564719958718,30.9044274819106)
--(axis cs:2.00435280041282,30.9044274819106)
--(axis cs:2.00435280041282,30.9044274819106)
--(axis cs:2.0102414880902,30.6841360176296)
--(axis cs:2.01900627020306,30.4638445533486)
--(axis cs:2.02782084128083,30.2435530890676)
--(axis cs:2.03212056254159,30.0232616247865)
--(axis cs:2.02925065202504,29.8029701605055)
--(axis cs:2.02101006929019,29.5826786962245)
--(axis cs:2.01190306876714,29.3623872319435)
--(axis cs:2.00531899920254,29.1420957676624)
--(axis cs:2.00187473735246,28.9218043033814)
--(axis cs:2.00052118326738,28.7015128391004)
--(axis cs:2.00011428257589,28.4812213748194)
--(axis cs:2.00001976555902,28.2609299105384)
--(axis cs:2.00000269635895,28.0406384462573)
--(axis cs:2.00000029012546,27.8203469819763)
--(axis cs:2.00000002462258,27.6000555176953)
--(axis cs:2.00000000164824,27.3797640534143)
--(axis cs:2.00000000008703,27.1594725891332)
--(axis cs:2.00000000000362,26.9391811248522)
--(axis cs:2.00000000000012,26.7188896605712)
--(axis cs:2,26.4985981962902)
--(axis cs:2,26.2783067320091)
--(axis cs:2,26.0580152677281)
--(axis cs:2,25.8377238034471)
--(axis cs:2,25.6174323391661)
--(axis cs:2,25.3971408748851)
--(axis cs:2,25.176849410604)
--(axis cs:2,24.956557946323)
--(axis cs:2,24.736266482042)
--(axis cs:2,24.515975017761)
--(axis cs:2,24.2956835534799)
--(axis cs:2,24.0753920891989)
--(axis cs:2,23.8551006249179)
--(axis cs:2,23.6348091606369)
--(axis cs:2.00000000000017,23.4145176963559)
--(axis cs:2.00000000000604,23.1942262320748)
--(axis cs:2.00000000016732,22.9739347677938)
--(axis cs:2.00000000365884,22.7536433035128)
--(axis cs:2.0000000631057,22.5333518392318)
--(axis cs:2.00000085848724,22.3130603749507)
--(axis cs:2.00000921167484,22.0927689106697)
--(axis cs:2.00007796198312,21.8724774463887)
--(axis cs:2.00052043522166,21.6521859821077)
--(axis cs:2.00274024887679,21.4318945178266)
--(axis cs:2.01138027772326,21.2116030535456)
--(axis cs:2.03727822605433,20.9913115892646)
--(axis cs:2.09631571191603,20.7710201249836)
--(axis cs:2.19628113706199,20.5507286607026)
--(axis cs:2.31550011069241,20.3304371964215)
--(axis cs:2.4,20.1101457321405)
--(axis cs:2.4,19.8898542678595)
--(axis cs:2.31550011069241,19.6695628035785)
--(axis cs:2.19628113706199,19.4492713392974)
--(axis cs:2.09631571191603,19.2289798750164)
--(axis cs:2.03727822605433,19.0086884107354)
--(axis cs:2.01138027772326,18.7883969464544)
--(axis cs:2.00274024887679,18.5681054821734)
--(axis cs:2.00052043522166,18.3478140178923)
--(axis cs:2.00007796198312,18.1275225536113)
--(axis cs:2.00000921167484,17.9072310893303)
--(axis cs:2.00000085848724,17.6869396250493)
--(axis cs:2.0000000631057,17.4666481607682)
--(axis cs:2.00000000365884,17.2463566964872)
--(axis cs:2.00000000016732,17.0260652322062)
--(axis cs:2.00000000000604,16.8057737679252)
--(axis cs:2.00000000000017,16.5854823036441)
--(axis cs:2,16.3651908393631)
--(axis cs:2,16.1448993750821)
--(axis cs:2,15.9246079108011)
--(axis cs:2,15.7043164465201)
--(axis cs:2,15.484024982239)
--(axis cs:2,15.263733517958)
--(axis cs:2,15.043442053677)
--(axis cs:2,14.823150589396)
--(axis cs:2,14.6028591251149)
--(axis cs:2,14.3825676608339)
--(axis cs:2,14.1622761965529)
--(axis cs:2,13.9419847322719)
--(axis cs:2,13.7216932679909)
--(axis cs:2.00000000000001,13.5014018037098)
--(axis cs:2.00000000000029,13.2811103394288)
--(axis cs:2.00000000000889,13.0608188751478)
--(axis cs:2.00000000021341,12.8405274108668)
--(axis cs:2.00000000404187,12.6202359465857)
--(axis cs:2.00000006038031,12.3999444823047)
--(axis cs:2.00000071145535,12.1796530180237)
--(axis cs:2.00000661210163,11.9593615537427)
--(axis cs:2.00004846976503,11.7390700894616)
--(axis cs:2.00028024755567,11.5187786251806)
--(axis cs:2.00127806304336,11.2984871608996)
--(axis cs:2.00459729365107,11.0781956966186)
--(axis cs:2.01304342778033,10.8579042323376)
--(axis cs:2.02918910342277,10.6376127680565)
--(axis cs:2.05152159476085,10.4173213037755)
--(axis cs:2.07172942741453,10.1970298394945)
--(axis cs:2.07876711799001,9.97673837521346)
--(axis cs:2.0682231976763,9.75644691093244)
--(axis cs:2.04660781160654,9.53615544665142)
--(axis cs:2.02511451970211,9.31586398237039)
--(axis cs:2.01067408278605,9.09557251808937)
--cycle;

\path [draw=darkslategray63, fill=magma3, line width=0.5pt]
(axis cs:3.04726412582599,8.82265473617817)
--(axis cs:2.95273587417401,8.82265473617817)
--(axis cs:2.90542908315835,9.04845969100285)
--(axis cs:2.83666352745532,9.27426464582753)
--(axis cs:2.75649473930055,9.50006960065222)
--(axis cs:2.68664752645935,9.7258745554769)
--(axis cs:2.65193728014836,9.95167951030158)
--(axis cs:2.66628056857135,10.1774844651263)
--(axis cs:2.72381182292386,10.4032894199509)
--(axis cs:2.80269945934293,10.6290943747756)
--(axis cs:2.87833908728828,10.8548993296003)
--(axis cs:2.93524497605043,11.080704284425)
--(axis cs:2.9702494177615,11.3065092392497)
--(axis cs:2.98820176413936,11.5323141940744)
--(axis cs:2.99596133080761,11.7581191488991)
--(axis cs:2.99880667402968,11.9839241037237)
--(axis cs:2.99969564565501,12.2097290585484)
--(axis cs:2.99993299618618,12.4355340133731)
--(axis cs:2.99998726733997,12.6613389681978)
--(axis cs:2.99999791148131,12.8871439230225)
--(axis cs:2.999999704296,13.1129488778472)
--(axis cs:2.99999996386104,13.3387538326718)
--(axis cs:2.99999999618764,13.5645587874965)
--(axis cs:2.99999999965285,13.7903637423212)
--(axis cs:2.99999999997271,14.0161686971459)
--(axis cs:2.99999999999815,14.2419736519706)
--(axis cs:2.99999999999989,14.4677786067953)
--(axis cs:2.99999999999999,14.6935835616199)
--(axis cs:3,14.9193885164446)
--(axis cs:3,15.1451934712693)
--(axis cs:3,15.370998426094)
--(axis cs:2.99999999999999,15.5968033809187)
--(axis cs:2.9999999999998,15.8226083357434)
--(axis cs:2.99999999999713,16.048413290568)
--(axis cs:2.99999999996496,16.2742182453927)
--(axis cs:2.99999999963104,16.5000232002174)
--(axis cs:2.99999999664658,16.7258281550421)
--(axis cs:2.99999997369162,16.9516331098668)
--(axis cs:2.99999982184449,17.1774380646915)
--(axis cs:2.9999989586325,17.4032430195161)
--(axis cs:2.99999474577842,17.6290479743408)
--(axis cs:2.99997711703205,17.8548529291655)
--(axis cs:2.99991397673465,18.0806578839902)
--(axis cs:2.99972086191252,18.3064628388149)
--(axis cs:2.9992181528157,18.5322677936396)
--(axis cs:2.99810972819074,18.7580727484642)
--(axis cs:2.99605518862628,18.9838777032889)
--(axis cs:2.99289395703464,19.2096826581136)
--(axis cs:2.9889508461815,19.4354876129383)
--(axis cs:2.98517038715042,19.661292567763)
--(axis cs:2.98281972108808,19.8870975225877)
--(axis cs:2.98281972108808,20.1129024774123)
--(axis cs:2.98517038715042,20.338707432237)
--(axis cs:2.9889508461815,20.5645123870617)
--(axis cs:2.99289395703464,20.7903173418864)
--(axis cs:2.99605518862628,21.0161222967111)
--(axis cs:2.99810972819074,21.2419272515358)
--(axis cs:2.9992181528157,21.4677322063604)
--(axis cs:2.99972086191252,21.6935371611851)
--(axis cs:2.99991397673465,21.9193421160098)
--(axis cs:2.99997711703205,22.1451470708345)
--(axis cs:2.99999474577842,22.3709520256592)
--(axis cs:2.9999989586325,22.5967569804839)
--(axis cs:2.99999982184449,22.8225619353085)
--(axis cs:2.99999997369162,23.0483668901332)
--(axis cs:2.99999999664658,23.2741718449579)
--(axis cs:2.99999999963104,23.4999767997826)
--(axis cs:2.99999999996496,23.7257817546073)
--(axis cs:2.99999999999713,23.951586709432)
--(axis cs:2.9999999999998,24.1773916642566)
--(axis cs:2.99999999999999,24.4031966190813)
--(axis cs:3,24.629001573906)
--(axis cs:3,24.8548065287307)
--(axis cs:3,25.0806114835554)
--(axis cs:3,25.3064164383801)
--(axis cs:2.99999999999999,25.5322213932047)
--(axis cs:2.99999999999981,25.7580263480294)
--(axis cs:2.99999999999726,25.9838313028541)
--(axis cs:2.99999999996512,26.2096362576788)
--(axis cs:2.99999999961698,26.4354412125035)
--(axis cs:2.99999999636915,26.6612461673282)
--(axis cs:2.99999997029084,26.8870511221528)
--(axis cs:2.99999979016811,27.1128560769775)
--(axis cs:2.99999872075928,27.3386610318022)
--(axis cs:2.99999326817751,27.5644659866269)
--(axis cs:2.99996942174916,27.7902709414516)
--(axis cs:2.99988010744235,28.0160758962763)
--(axis cs:2.99959423796095,28.2418808511009)
--(axis cs:2.99881464016685,28.4676858059256)
--(axis cs:2.9970109815048,28.6934907607503)
--(axis cs:2.99349411172221,28.919295715575)
--(axis cs:2.98777682011993,29.1451006703997)
--(axis cs:2.9801773639114,29.3709056252244)
--(axis cs:2.97225158274819,29.596710580049)
--(axis cs:2.96647146113804,29.8225155348737)
--(axis cs:2.96503040179891,30.0483204896984)
--(axis cs:2.96851771399221,30.2741254445231)
--(axis cs:2.97553521063638,30.4999303993478)
--(axis cs:2.98358970814542,30.7257353541725)
--(axis cs:2.99049853151506,30.9515403089971)
--(axis cs:2.99525140902719,31.1773452638218)
--(axis cs:3.00474859097281,31.1773452638218)
--(axis cs:3.00474859097281,31.1773452638218)
--(axis cs:3.00950146848494,30.9515403089971)
--(axis cs:3.01641029185458,30.7257353541725)
--(axis cs:3.02446478936362,30.4999303993478)
--(axis cs:3.03148228600779,30.2741254445231)
--(axis cs:3.03496959820109,30.0483204896984)
--(axis cs:3.03352853886196,29.8225155348737)
--(axis cs:3.02774841725181,29.596710580049)
--(axis cs:3.0198226360886,29.3709056252244)
--(axis cs:3.01222317988007,29.1451006703997)
--(axis cs:3.00650588827779,28.919295715575)
--(axis cs:3.0029890184952,28.6934907607503)
--(axis cs:3.00118535983315,28.4676858059256)
--(axis cs:3.00040576203905,28.2418808511009)
--(axis cs:3.00011989255765,28.0160758962763)
--(axis cs:3.00003057825084,27.7902709414516)
--(axis cs:3.00000673182249,27.5644659866269)
--(axis cs:3.00000127924072,27.3386610318022)
--(axis cs:3.00000020983189,27.1128560769775)
--(axis cs:3.00000002970916,26.8870511221528)
--(axis cs:3.00000000363085,26.6612461673282)
--(axis cs:3.00000000038302,26.4354412125035)
--(axis cs:3.00000000003488,26.2096362576788)
--(axis cs:3.00000000000274,25.9838313028541)
--(axis cs:3.00000000000019,25.7580263480294)
--(axis cs:3.00000000000001,25.5322213932047)
--(axis cs:3,25.3064164383801)
--(axis cs:3,25.0806114835554)
--(axis cs:3,24.8548065287307)
--(axis cs:3,24.629001573906)
--(axis cs:3.00000000000001,24.4031966190813)
--(axis cs:3.0000000000002,24.1773916642566)
--(axis cs:3.00000000000287,23.951586709432)
--(axis cs:3.00000000003504,23.7257817546073)
--(axis cs:3.00000000036896,23.4999767997826)
--(axis cs:3.00000000335342,23.2741718449579)
--(axis cs:3.00000002630838,23.0483668901332)
--(axis cs:3.00000017815551,22.8225619353085)
--(axis cs:3.0000010413675,22.5967569804839)
--(axis cs:3.00000525422158,22.3709520256592)
--(axis cs:3.00002288296795,22.1451470708345)
--(axis cs:3.00008602326535,21.9193421160098)
--(axis cs:3.00027913808748,21.6935371611851)
--(axis cs:3.0007818471843,21.4677322063604)
--(axis cs:3.00189027180926,21.2419272515358)
--(axis cs:3.00394481137372,21.0161222967111)
--(axis cs:3.00710604296536,20.7903173418864)
--(axis cs:3.0110491538185,20.5645123870617)
--(axis cs:3.01482961284958,20.338707432237)
--(axis cs:3.01718027891192,20.1129024774123)
--(axis cs:3.01718027891192,19.8870975225877)
--(axis cs:3.01482961284958,19.661292567763)
--(axis cs:3.0110491538185,19.4354876129383)
--(axis cs:3.00710604296536,19.2096826581136)
--(axis cs:3.00394481137372,18.9838777032889)
--(axis cs:3.00189027180926,18.7580727484642)
--(axis cs:3.0007818471843,18.5322677936396)
--(axis cs:3.00027913808748,18.3064628388149)
--(axis cs:3.00008602326535,18.0806578839902)
--(axis cs:3.00002288296795,17.8548529291655)
--(axis cs:3.00000525422158,17.6290479743408)
--(axis cs:3.0000010413675,17.4032430195161)
--(axis cs:3.00000017815551,17.1774380646915)
--(axis cs:3.00000002630838,16.9516331098668)
--(axis cs:3.00000000335342,16.7258281550421)
--(axis cs:3.00000000036896,16.5000232002174)
--(axis cs:3.00000000003504,16.2742182453927)
--(axis cs:3.00000000000287,16.048413290568)
--(axis cs:3.0000000000002,15.8226083357434)
--(axis cs:3.00000000000001,15.5968033809187)
--(axis cs:3,15.370998426094)
--(axis cs:3,15.1451934712693)
--(axis cs:3,14.9193885164446)
--(axis cs:3.00000000000001,14.6935835616199)
--(axis cs:3.00000000000011,14.4677786067953)
--(axis cs:3.00000000000185,14.2419736519706)
--(axis cs:3.00000000002729,14.0161686971459)
--(axis cs:3.00000000034715,13.7903637423212)
--(axis cs:3.00000000381236,13.5645587874965)
--(axis cs:3.00000003613896,13.3387538326718)
--(axis cs:3.000000295704,13.1129488778472)
--(axis cs:3.00000208851869,12.8871439230225)
--(axis cs:3.00001273266003,12.6613389681978)
--(axis cs:3.00006700381382,12.4355340133731)
--(axis cs:3.00030435434499,12.2097290585484)
--(axis cs:3.00119332597032,11.9839241037237)
--(axis cs:3.00403866919239,11.7581191488991)
--(axis cs:3.01179823586064,11.5323141940744)
--(axis cs:3.0297505822385,11.3065092392497)
--(axis cs:3.06475502394957,11.080704284425)
--(axis cs:3.12166091271172,10.8548993296003)
--(axis cs:3.19730054065707,10.6290943747756)
--(axis cs:3.27618817707614,10.4032894199509)
--(axis cs:3.33371943142865,10.1774844651263)
--(axis cs:3.34806271985164,9.95167951030158)
--(axis cs:3.31335247354065,9.7258745554769)
--(axis cs:3.24350526069945,9.50006960065222)
--(axis cs:3.16333647254468,9.27426464582753)
--(axis cs:3.09457091684165,9.04845969100285)
--(axis cs:3.04726412582599,8.82265473617817)
--cycle;

\path [draw=darkslategray63, fill=magma4, line width=0.5pt]
(axis cs:4.01362715502873,8.1503720504514)
--(axis cs:3.98637284497127,8.1503720504514)
--(axis cs:3.97788492103174,8.3897584736746)
--(axis cs:3.96643605304454,8.62914489689781)
--(axis cs:3.95236142178151,8.86853132012101)
--(axis cs:3.93676670825463,9.10791774334422)
--(axis cs:3.92150644056042,9.34730416656742)
--(axis cs:3.90887794822078,9.58669058979062)
--(axis cs:3.9010731477346,9.82607701301383)
--(axis cs:3.89956013396465,10.065463436237)
--(axis cs:3.90463274270028,10.3048498594602)
--(axis cs:3.91531749536599,10.5442362826834)
--(axis cs:3.92967830501731,10.7836227059066)
--(axis cs:3.94538823667422,11.0230091291298)
--(axis cs:3.96033711483693,11.2623955523531)
--(axis cs:3.97306086545085,11.5017819755763)
--(axis cs:3.98288865254184,11.7411683987995)
--(axis cs:3.98983550013427,11.9805548220227)
--(axis cs:3.99435337362118,12.2199412452459)
--(axis cs:3.99706645114957,12.4593276684691)
--(axis cs:3.9985747244654,12.6987140916923)
--(axis cs:3.99935240189404,12.9381005149155)
--(axis cs:3.99972482210556,13.1774869381387)
--(axis cs:3.99989064900184,13.4168733613619)
--(axis cs:3.99995936191689,13.6562597845851)
--(axis cs:3.99998587640535,13.8956462078083)
--(axis cs:3.99999540945762,14.1350326310315)
--(axis cs:3.99999860435747,14.3744190542547)
--(axis cs:3.99999960183383,14.6138054774779)
--(axis cs:3.99999988785896,14.8531919007011)
--(axis cs:3.99999994641889,15.0925783239243)
--(axis cs:3.99999988938163,15.3319647471475)
--(axis cs:3.99999962534574,15.5713511703707)
--(axis cs:3.99999875272135,15.8107375935939)
--(axis cs:3.99999610457905,16.0501240168171)
--(axis cs:3.9999886203399,16.2895104400403)
--(axis cs:3.99996891073484,16.5288968632635)
--(axis cs:3.99992056842679,16.7682832864867)
--(axis cs:3.99981020834017,17.00766970971)
--(axis cs:3.99957590581408,17.2470561329332)
--(axis cs:3.99911376530719,17.4864425561564)
--(axis cs:3.99826804577604,17.7258289793796)
--(axis cs:3.99683462399899,17.9652154026028)
--(axis cs:3.99458977365141,18.204601825826)
--(axis cs:3.99135217686778,18.4439882490492)
--(axis cs:3.98707295096822,18.6833746722724)
--(axis cs:3.98192854056555,18.9227610954956)
--(axis cs:3.97637410377081,19.1621475187188)
--(axis cs:3.97111418730735,19.401533941942)
--(axis cs:3.96697201161235,19.6409203651652)
--(axis cs:3.96468323712166,19.8803067883884)
--(axis cs:3.96468323712166,20.1196932116116)
--(axis cs:3.96697201161235,20.3590796348348)
--(axis cs:3.97111418730735,20.598466058058)
--(axis cs:3.97637410377081,20.8378524812812)
--(axis cs:3.98192854056555,21.0772389045044)
--(axis cs:3.98707295096822,21.3166253277276)
--(axis cs:3.99135217686778,21.5560117509508)
--(axis cs:3.99458977365141,21.795398174174)
--(axis cs:3.99683462399899,22.0347845973972)
--(axis cs:3.99826804577604,22.2741710206204)
--(axis cs:3.99911376530719,22.5135574438436)
--(axis cs:3.99957590581408,22.7529438670668)
--(axis cs:3.99981020834017,22.9923302902901)
--(axis cs:3.99992056842674,23.2317167135133)
--(axis cs:3.99996891073456,23.4711031367365)
--(axis cs:3.9999886203382,23.7104895599597)
--(axis cs:3.9999961045695,23.9498759831829)
--(axis cs:3.9999987526711,24.1892624064061)
--(axis cs:3.99999962509865,24.4286488296293)
--(axis cs:3.99999988824519,24.6680352528525)
--(axis cs:3.9999999415309,24.9074216760757)
--(axis cs:3.99999986819763,25.1468080992989)
--(axis cs:3.99999952787396,25.3861945225221)
--(axis cs:3.99999834417337,25.6255809457453)
--(axis cs:3.99999455347171,25.8649673689685)
--(axis cs:3.99998324278172,26.1043537921917)
--(axis cs:3.99995178413613,26.3437402154149)
--(axis cs:3.99987025832719,26.5831266386381)
--(axis cs:3.99967350969848,26.8225130618613)
--(axis cs:3.99923164431025,27.0618994850845)
--(axis cs:3.99830895341355,27.3012859083077)
--(axis cs:3.99651943245411,27.5406723315309)
--(axis cs:3.99330044750574,27.7800587547541)
--(axis cs:3.9879401263941,28.0194451779773)
--(axis cs:3.97969790050686,28.2588316012005)
--(axis cs:3.96803752648859,28.4982180244237)
--(axis cs:3.95294117878592,28.7376044476469)
--(axis cs:3.93520478412079,28.9769908708702)
--(axis cs:3.91656542235756,29.2163772940934)
--(axis cs:3.89952675330728,29.4557637173166)
--(axis cs:3.88684961538995,29.6951501405398)
--(axis cs:3.8808311175778,29.934536563763)
--(axis cs:3.88262626294355,30.1739229869862)
--(axis cs:3.89188642415429,30.4133094102094)
--(axis cs:3.90686975077743,30.6526958334326)
--(axis cs:3.92497559976316,30.8920822566558)
--(axis cs:3.94347825867789,31.131468679879)
--(axis cs:3.96017738567123,31.3708551031022)
--(axis cs:3.97376112345272,31.6102415263254)
--(axis cs:3.98383179011016,31.8496279495486)
--(axis cs:4.01616820988984,31.8496279495486)
--(axis cs:4.01616820988984,31.8496279495486)
--(axis cs:4.02623887654728,31.6102415263254)
--(axis cs:4.03982261432877,31.3708551031022)
--(axis cs:4.05652174132211,31.131468679879)
--(axis cs:4.07502440023684,30.8920822566558)
--(axis cs:4.09313024922257,30.6526958334326)
--(axis cs:4.10811357584571,30.4133094102094)
--(axis cs:4.11737373705645,30.1739229869862)
--(axis cs:4.1191688824222,29.934536563763)
--(axis cs:4.11315038461005,29.6951501405398)
--(axis cs:4.10047324669272,29.4557637173166)
--(axis cs:4.08343457764244,29.2163772940934)
--(axis cs:4.06479521587921,28.9769908708702)
--(axis cs:4.04705882121408,28.7376044476469)
--(axis cs:4.03196247351141,28.4982180244237)
--(axis cs:4.02030209949314,28.2588316012005)
--(axis cs:4.0120598736059,28.0194451779773)
--(axis cs:4.00669955249426,27.7800587547541)
--(axis cs:4.00348056754589,27.5406723315309)
--(axis cs:4.00169104658645,27.3012859083077)
--(axis cs:4.00076835568975,27.0618994850845)
--(axis cs:4.00032649030152,26.8225130618613)
--(axis cs:4.00012974167281,26.5831266386381)
--(axis cs:4.00004821586387,26.3437402154149)
--(axis cs:4.00001675721828,26.1043537921917)
--(axis cs:4.00000544652829,25.8649673689685)
--(axis cs:4.00000165582663,25.6255809457453)
--(axis cs:4.00000047212604,25.3861945225221)
--(axis cs:4.00000013180237,25.1468080992989)
--(axis cs:4.0000000584691,24.9074216760757)
--(axis cs:4.00000011175481,24.6680352528525)
--(axis cs:4.00000037490136,24.4286488296293)
--(axis cs:4.0000012473289,24.1892624064061)
--(axis cs:4.0000038954305,23.9498759831829)
--(axis cs:4.0000113796618,23.7104895599597)
--(axis cs:4.00003108926544,23.4711031367365)
--(axis cs:4.00007943157326,23.2317167135133)
--(axis cs:4.00018979165983,22.9923302902901)
--(axis cs:4.00042409418592,22.7529438670668)
--(axis cs:4.00088623469281,22.5135574438436)
--(axis cs:4.00173195422396,22.2741710206204)
--(axis cs:4.00316537600101,22.0347845973972)
--(axis cs:4.00541022634859,21.795398174174)
--(axis cs:4.00864782313222,21.5560117509508)
--(axis cs:4.01292704903178,21.3166253277276)
--(axis cs:4.01807145943445,21.0772389045044)
--(axis cs:4.02362589622919,20.8378524812812)
--(axis cs:4.02888581269265,20.598466058058)
--(axis cs:4.03302798838765,20.3590796348348)
--(axis cs:4.03531676287834,20.1196932116116)
--(axis cs:4.03531676287834,19.8803067883884)
--(axis cs:4.03302798838765,19.6409203651652)
--(axis cs:4.02888581269265,19.401533941942)
--(axis cs:4.02362589622919,19.1621475187188)
--(axis cs:4.01807145943445,18.9227610954956)
--(axis cs:4.01292704903178,18.6833746722724)
--(axis cs:4.00864782313222,18.4439882490492)
--(axis cs:4.00541022634859,18.204601825826)
--(axis cs:4.00316537600101,17.9652154026028)
--(axis cs:4.00173195422396,17.7258289793796)
--(axis cs:4.00088623469281,17.4864425561564)
--(axis cs:4.00042409418592,17.2470561329332)
--(axis cs:4.00018979165983,17.00766970971)
--(axis cs:4.00007943157321,16.7682832864867)
--(axis cs:4.00003108926516,16.5288968632635)
--(axis cs:4.0000113796601,16.2895104400403)
--(axis cs:4.00000389542095,16.0501240168171)
--(axis cs:4.00000124727865,15.8107375935939)
--(axis cs:4.00000037465426,15.5713511703707)
--(axis cs:4.00000011061837,15.3319647471475)
--(axis cs:4.00000005358111,15.0925783239243)
--(axis cs:4.00000011214104,14.8531919007011)
--(axis cs:4.00000039816617,14.6138054774779)
--(axis cs:4.00000139564253,14.3744190542547)
--(axis cs:4.00000459054238,14.1350326310315)
--(axis cs:4.00001412359465,13.8956462078083)
--(axis cs:4.00004063808311,13.6562597845851)
--(axis cs:4.00010935099816,13.4168733613619)
--(axis cs:4.00027517789444,13.1774869381387)
--(axis cs:4.00064759810596,12.9381005149155)
--(axis cs:4.0014252755346,12.6987140916923)
--(axis cs:4.00293354885043,12.4593276684691)
--(axis cs:4.00564662637882,12.2199412452459)
--(axis cs:4.01016449986573,11.9805548220227)
--(axis cs:4.01711134745816,11.7411683987995)
--(axis cs:4.02693913454915,11.5017819755763)
--(axis cs:4.03966288516307,11.2623955523531)
--(axis cs:4.05461176332578,11.0230091291298)
--(axis cs:4.07032169498269,10.7836227059066)
--(axis cs:4.08468250463401,10.5442362826834)
--(axis cs:4.09536725729972,10.3048498594602)
--(axis cs:4.10043986603535,10.065463436237)
--(axis cs:4.0989268522654,9.82607701301383)
--(axis cs:4.09112205177922,9.58669058979062)
--(axis cs:4.07849355943958,9.34730416656742)
--(axis cs:4.06323329174537,9.10791774334422)
--(axis cs:4.04763857821849,8.86853132012101)
--(axis cs:4.03356394695546,8.62914489689781)
--(axis cs:4.02211507896826,8.3897584736746)
--(axis cs:4.01362715502873,8.1503720504514)
--cycle;


\end{groupplot}

\end{tikzpicture}


==> G_mAP.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\usetikzlibrary{calc}
\begin{tikzpicture}

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}


\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{antiquewhite239222208}{RGB}{239,222,208}
\definecolor{antiquewhite240226214}{RGB}{240,226,214}
\definecolor{antiquewhite240229220}{RGB}{240,229,220}
\definecolor{antiquewhite241231223}{RGB}{241,231,223}
\definecolor{bisque239218200}{RGB}{239,218,200}
\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood233184141}{RGB}{233,184,141}
\definecolor{burlywood235196161}{RGB}{235,196,161}
\definecolor{cadetblue119161191}{RGB}{119,161,191}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray144177201}{RGB}{144,177,201}
\definecolor{darkgray166139191}{RGB}{166,139,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darksalmon231169116}{RGB}{231,169,116}
\definecolor{darkseagreen123181123}{RGB}{123,181,123}
\definecolor{darkseagreen146193146}{RGB}{146,193,146}
\definecolor{darkseagreen165204165}{RGB}{165,204,165}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro209221229}{RGB}{209,221,229}
\definecolor{gainsboro213230213}{RGB}{213,230,213}
\definecolor{gainsboro215225232}{RGB}{215,225,232}
\definecolor{gainsboro217208225}{RGB}{217,208,225}
\definecolor{gainsboro218232218}{RGB}{218,232,218}
\definecolor{gainsboro220228234}{RGB}{220,228,234}
\definecolor{gainsboro222215229}{RGB}{222,215,229}
\definecolor{gainsboro222234221}{RGB}{222,234,221}
\definecolor{gainsboro224236224}{RGB}{224,236,224}
\definecolor{gainsboro226220231}{RGB}{226,220,231}
\definecolor{gainsboro227237227}{RGB}{227,237,227}
\definecolor{gainsboro229224233}{RGB}{229,224,233}
\definecolor{gainsboro234212212}{RGB}{234,212,212}
\definecolor{gainsboro235217217}{RGB}{235,217,217}
\definecolor{gainsboro237222222}{RGB}{237,222,222}
\definecolor{indianred2029798}{RGB}{202,97,98}
\definecolor{lavender224230236}{RGB}{224,230,236}
\definecolor{lavender227232237}{RGB}{227,232,237}
\definecolor{lavender230234238}{RGB}{230,234,238}
\definecolor{lavender231227235}{RGB}{231,227,235}
\definecolor{lavender233230236}{RGB}{233,230,236}
\definecolor{lavender235232237}{RGB}{235,232,237}
\definecolor{lavender236234238}{RGB}{236,234,238}
\definecolor{lightgray201223201}{RGB}{201,223,201}
\definecolor{lightgray202216226}{RGB}{202,216,226}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgray208227208}{RGB}{208,227,208}
\definecolor{lightgray232205205}{RGB}{232,205,205}
\definecolor{lightpink226183184}{RGB}{226,183,184}
\definecolor{lightsteelblue164191210}{RGB}{164,191,210}
\definecolor{lightsteelblue179201216}{RGB}{179,201,216}
\definecolor{lightsteelblue191209222}{RGB}{191,209,222}
\definecolor{linen238228228}{RGB}{238,228,228}
\definecolor{linen239231231}{RGB}{239,231,231}
\definecolor{linen241233226}{RGB}{241,233,226}
\definecolor{linen241234229}{RGB}{241,234,229}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumseagreen9416594}{RGB}{94,165,94}
\definecolor{mistyrose238226226}{RGB}{238,226,226}
\definecolor{palevioletred210126127}{RGB}{210,126,127}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown217150150}{RGB}{217,150,150}
\definecolor{sandybrown22815183}{RGB}{228,151,83}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver180212180}{RGB}{180,212,180}
\definecolor{silver181160201}{RGB}{181,160,201}
\definecolor{silver191218191}{RGB}{191,218,191}
\definecolor{silver194176209}{RGB}{194,176,209}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{steelblue88141177}{RGB}{88,141,177}
\definecolor{tan222169169}{RGB}{222,169,169}
\definecolor{thistle203190216}{RGB}{203,190,216}
\definecolor{thistle211200221}{RGB}{211,200,221}
\definecolor{thistle229195195}{RGB}{229,195,195}
\definecolor{wheat237205177}{RGB}{237,205,177}
\definecolor{wheat238212190}{RGB}{238,212,190}

\begin{axis}[
height=0.50\columnwidth,
width=\columnwidth,
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.6, xmax=0.36,
xtick style={color=black},
xtick={-0.16,0.20},
xticklabels = {Centralized, Federated},
y grid style={darkgray176},
xticklabel shift={3pt},
ylabel={mAP},
ymajorgrids,
ymin=0, ymax=0.75,
xtick style={draw=none},
clip=false,
name=ax1,
ytick style={color=black},
]
\draw[draw=black,fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.684695225);
\draw[draw=black,fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.684410225);
\draw[draw=black,fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.682130031364349);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.257);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.16,0) rectangle (axis cs:-0.08,0.572);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.08,0) rectangle (axis cs:0,0.686);
\draw[draw=black,fill=viridis3] (axis cs:0.12,0) rectangle (axis cs:0.20,0.6849275);

\draw[postaction={pattern=north east lines},draw=black,fill=viridis1] (axis cs:-0.44,0) rectangle (axis cs:-0.36,0.673500916666667);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis2] (axis cs:-0.36,0) rectangle (axis cs:-0.28,0.672573489820892);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:-0.28,0) rectangle (axis cs:-0.2,0.667409068053749);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.18,0) rectangle (axis cs:-0.16,0.257);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.12,0) rectangle (axis cs:-0.08,0.572);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.04,0) rectangle (axis cs:0,0.686);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:0.16,0) rectangle (axis cs:0.24,0.605904383333333);

% define coordinates at bottom left and top left of rectangle
\coordinate (c1) at (axis cs:-0.5,0.65);
\coordinate (c2) at (axis cs:-0.5,0.70);
\coordinate (c3) at (axis cs:-0.18,0.65);
% draw a rectangle
\draw (c1) rectangle (axis cs:-0.18,0.70);


% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.36 0.564530176814455
% -0.36 0.56975396959421
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.64 0.59153763790257
% 0.64 0.595511039887238
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.20 0.603215667488685
% -0.20 0.606723860231615
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.04 0.228725206063478
% -0.04 0.230499560890395
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.12 0.530760004829933
% 0.12 0.533011537248994
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.28 0.601263766599824
% 0.28 0.605041629595162
% };

\node [black] at (-0.16, -0.04) {\tiny$C_1$};
\node [black] at (-0.08, -0.04) {\tiny$C_2$};
\node [black] at (0.0, -0.04) {\tiny$C_3$};

\end{axis}

\begin{axis}[
   height=0.3\columnwidth,
   width=0.6\columnwidth,
   name=ax2,
   scaled ticks=false,
   tick align=outside,
   tick pos=left,
   xmin=-0.5,xmax=-0.18,
   ymin=0.665,ymax=0.69,
   ytick = {0.67,0.68},
   at={($(ax1.south east)+(-4cm,3cm)$)},
   xticklabels={draw=none},
   xtick style={draw=none},
   clip=true,
   ytick style={color=black}
 ]
    \draw[draw=black,fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.684695225);
\draw[draw=black,fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.684410225);
\draw[draw=black,fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.682130031364349);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.24,0) rectangle (axis cs:-0.16,0.257);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.16,0) rectangle (axis cs:-0.08,0.572);
\draw[draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.08,0) rectangle (axis cs:0,0.686);
\draw[draw=black,fill=viridis3] (axis cs:0.12,0) rectangle (axis cs:0.20,0.6849275);

\draw[postaction={pattern=north east lines},draw=black,fill=viridis1] (axis cs:-0.44,0) rectangle (axis cs:-0.36,0.673500916666667);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis2] (axis cs:-0.36,0) rectangle (axis cs:-0.28,0.672573489820892);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:-0.28,0) rectangle (axis cs:-0.2,0.667409068053749);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.18,0) rectangle (axis cs:-0.12,0.257);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.12,0) rectangle (axis cs:-0.04,0.572);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis4, fill opacity=1.0] (axis cs:-0.04,0) rectangle (axis cs:0.04,0.686);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:0.16,0) rectangle (axis cs:0.24,0.605904383333333);


\end{axis}

% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c3) -- (ax2.south east);
\draw [dashed] (c2) -- (ax2.north west);


\end{tikzpicture}

==> G_r.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}


\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{antiquewhite239222208}{RGB}{239,222,208}
\definecolor{antiquewhite240226214}{RGB}{240,226,214}
\definecolor{antiquewhite240229220}{RGB}{240,229,220}
\definecolor{antiquewhite241231223}{RGB}{241,231,223}
\definecolor{bisque239218200}{RGB}{239,218,200}
\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood233184141}{RGB}{233,184,141}
\definecolor{burlywood235196161}{RGB}{235,196,161}
\definecolor{cadetblue119161191}{RGB}{119,161,191}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray144177201}{RGB}{144,177,201}
\definecolor{darkgray166139191}{RGB}{166,139,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darksalmon231169116}{RGB}{231,169,116}
\definecolor{darkseagreen123181123}{RGB}{123,181,123}
\definecolor{darkseagreen146193146}{RGB}{146,193,146}
\definecolor{darkseagreen165204165}{RGB}{165,204,165}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray114}{RGB}{114,114,114}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro209221229}{RGB}{209,221,229}
\definecolor{gainsboro213230213}{RGB}{213,230,213}
\definecolor{gainsboro215225232}{RGB}{215,225,232}
\definecolor{gainsboro217208225}{RGB}{217,208,225}
\definecolor{gainsboro218232218}{RGB}{218,232,218}
\definecolor{gainsboro220228234}{RGB}{220,228,234}
\definecolor{gainsboro222215229}{RGB}{222,215,229}
\definecolor{gainsboro222234221}{RGB}{222,234,221}
\definecolor{gainsboro224236224}{RGB}{224,236,224}
\definecolor{gainsboro226220231}{RGB}{226,220,231}
\definecolor{gainsboro227237227}{RGB}{227,237,227}
\definecolor{gainsboro229224233}{RGB}{229,224,233}
\definecolor{gainsboro234212212}{RGB}{234,212,212}
\definecolor{gainsboro235217217}{RGB}{235,217,217}
\definecolor{gainsboro237222222}{RGB}{237,222,222}
\definecolor{indianred2029798}{RGB}{202,97,98}
\definecolor{lavender224230236}{RGB}{224,230,236}
\definecolor{lavender227232237}{RGB}{227,232,237}
\definecolor{lavender230234238}{RGB}{230,234,238}
\definecolor{lavender231227235}{RGB}{231,227,235}
\definecolor{lavender233230236}{RGB}{233,230,236}
\definecolor{lavender235232237}{RGB}{235,232,237}
\definecolor{lavender236234238}{RGB}{236,234,238}
\definecolor{lightgray201223201}{RGB}{201,223,201}
\definecolor{lightgray202216226}{RGB}{202,216,226}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgray208227208}{RGB}{208,227,208}
\definecolor{lightgray232205205}{RGB}{232,205,205}
\definecolor{lightpink226183184}{RGB}{226,183,184}
\definecolor{lightsteelblue164191210}{RGB}{164,191,210}
\definecolor{lightsteelblue179201216}{RGB}{179,201,216}
\definecolor{lightsteelblue191209222}{RGB}{191,209,222}
\definecolor{linen238228228}{RGB}{238,228,228}
\definecolor{linen239231231}{RGB}{239,231,231}
\definecolor{linen241233226}{RGB}{241,233,226}
\definecolor{linen241234229}{RGB}{241,234,229}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumseagreen9416594}{RGB}{94,165,94}
\definecolor{mistyrose238226226}{RGB}{238,226,226}
\definecolor{palevioletred210126127}{RGB}{210,126,127}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{rosybrown217150150}{RGB}{217,150,150}
\definecolor{sandybrown22815183}{RGB}{228,151,83}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver180212180}{RGB}{180,212,180}
\definecolor{silver181160201}{RGB}{181,160,201}
\definecolor{silver191218191}{RGB}{191,218,191}
\definecolor{silver194176209}{RGB}{194,176,209}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{steelblue88141177}{RGB}{88,141,177}
\definecolor{tan222169169}{RGB}{222,169,169}
\definecolor{thistle203190216}{RGB}{203,190,216}
\definecolor{thistle211200221}{RGB}{211,200,221}
\definecolor{thistle229195195}{RGB}{229,195,195}
\definecolor{wheat237205177}{RGB}{237,205,177}
\definecolor{wheat238212190}{RGB}{238,212,190}

\begin{axis}[
height=0.50\columnwidth,
width=\columnwidth,
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5,1.45)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em},
legend columns=1,
anchor=north,legend rows=2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.52, xmax=0.16,
xtick style={color=black},
xtick={-0.32,-0.04},
xticklabels = {Centralized, Federated},
clip=false,
y grid style={darkgray176},
xticklabel shift={3pt},
ylabel={Reward},
ymajorgrids,
ymin=0, ymax=0.7,
xtick style={draw=none},
ytick style={color=black},
]
% \draw[draw=black,fill=viridis1] (axis cs:-0.48,0) rectangle (axis cs:-0.40,0.588576500020125);
\draw[draw=black,fill=viridis2] (axis cs:-0.4,0) rectangle (axis cs:-0.32,0.589505963846);
\draw[draw=black,fill=viridis3] (axis cs:-0.32,0) rectangle (axis cs:-0.24,0.558254485750523);
\draw[draw=black,fill=viridis3] (axis cs:-0.08,0) rectangle (axis cs:0,0.575044944309);

% \draw[postaction={pattern=north east lines},draw=black,fill=viridis1] (axis cs:-0.44,0) rectangle (axis cs:-0.36,0.424639863169146);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis2] (axis cs:-0.36,0) rectangle (axis cs:-0.28,0.425417210598287);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:-0.28,0) rectangle (axis cs:-0.2,0.139436742286779);
\draw[postaction={pattern=north east lines},draw=black,fill=viridis3] (axis cs:-0.04,0) rectangle (axis cs:0.04,0.216232938008833);

% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.36 0.564530176814455
% -0.36 0.56975396959421
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.64 0.59153763790257
% 0.64 0.595511039887238
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.20 0.603215667488685
% -0.20 0.606723860231615
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% -0.04 0.228725206063478
% -0.04 0.230499560890395
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.12 0.530760004829933
% 0.12 0.533011537248994
% };
% \addplot [line width=0.9pt, darkslategray66, forget plot]
% table {%
% 0.28 0.601263766599824
% 0.28 0.605041629595162
% };


\end{axis}


\end{tikzpicture}

==> legend_B.tex <==
\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
      (0cm,0cm) rectangle (10pt,0.6em);},
  },
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=7,
]
\addplot[ybar,ybar legend,draw=black,fill=viridis1,line width=0.08pt]
table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{CCS}

\addplot[ybar legend,ybar,draw=black,fill=viridis2,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{ICS}

\addplot[ybar legend,ybar,draw=black,fill=viridis3,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{C}

\addplot[ybar legend,ybar,draw=black,fill=viridis4,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{S}

\addplot[ybar legend,ybar,draw=black,fill=white,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{$\tau\!=\!50\,$ms}

\addplot[postaction={pattern=north east lines}, ybar legend,ybar,draw=black,fill=white,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{$\tau\!=\!30\,$ms}

\end{axis}
\end{tikzpicture}%

==> legend_G.tex <==
\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\definecolor{viridis1}{RGB}{53, 95, 141}
\definecolor{viridis2}{RGB}{33, 145, 140}
\definecolor{viridis3}{RGB}{94, 201, 98}
\definecolor{viridis4}{RGB}{253, 231, 37}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
  /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
      \draw[##1,/tikz/.cd,yshift=-0.25em]
      (0cm,0cm) rectangle (10pt,0.6em);},
  },
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0.5, 1.3)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=7,
]
\addplot[ybar,ybar legend,draw=black,fill=viridis1,line width=0.08pt]
table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{CCS}

\addplot[ybar legend,ybar,draw=black,fill=viridis2,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{ICS}

\addplot[ybar legend,ybar,draw=black,fill=viridis3,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{C}

\addplot[ybar legend,ybar,draw=black,fill=viridis4,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{S}

\addplot[ybar legend,ybar,draw=black,fill=white,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{$\tau\!=\!50\,$ms}

\addplot[postaction={pattern=north east lines}, ybar legend,ybar,draw=black,fill=white,fill opacity=1.0,line width=0.08pt]
  table[row sep=crcr]{%
  0  0\\
};
\addlegendentry{$\tau\!=\!30\,$ms}

\end{axis}
\end{tikzpicture}%

==> mc.tex <==
\usetikzlibrary{arrows,automata}

\begin{tikzpicture}[node distance=2cm,->,>=latex,auto,
  every edge/.append style={thick}]
  \node[state] (1) {G};
  \node[state] (2) [right of=1] {B};  
  \path (1) edge[loop left]  node{$1-p_{\rm GB}$} (1)
            edge[bend left]  node{$p_{\rm GB}$}   (2)
        (2) edge[loop right] node{$1-p_{BG}$}  (2)
            edge[bend left] node{$p_{BG}$}     (1);
\end{tikzpicture}


==> r_lineplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
    group style={
        group size=1 by 3, % One column, two rows
        vertical sep=0.25cm, % Vertical spacing between the plots
    },
    width=0.95\columnwidth, % Adjust the width of the plots
    height=0.55\columnwidth % Adjust the height of the plots
]

\nextgroupplot[
legend style={at={(0.5,1.3)},
legend entries={CCS,
                ICS,
                S,
                C,
                Centralized,
                Federated},
anchor=north,legend columns=3},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
xtick={0,5,10,15,20,25},
xticklabels={},
y grid style={darkgray176},
ylabel={$R_{\rm CA}^{\rm CCS}$},
ymajorgrids,
ymin=-0.85, ymax=-0.15,
ytick style={color=black}
]



\addlegendimage{black, semithick, mark = triangle}
\addlegendimage{black, semithick, mark = o}
\addlegendimage{black, semithick}
\addlegendimage{black, semithick, mark = x}
\addlegendimage{steelblue31119180, thick}
\addlegendimage{darkorange25512714, thick}


\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-0.724478679646783)
--(axis cs:0,-0.792509554929403)
--(axis cs:1,-0.612564135834755)
--(axis cs:2,-0.459282487586355)
--(axis cs:3,-0.473260934538814)
--(axis cs:4,-0.433368983765236)
--(axis cs:5,-0.456286396736512)
--(axis cs:6,-0.3804791748062)
--(axis cs:7,-0.378543629838446)
--(axis cs:8,-0.352202138856224)
--(axis cs:9,-0.325190079406165)
--(axis cs:10,-0.367330481882057)
--(axis cs:11,-0.337366970075306)
--(axis cs:12,-0.305391676799392)
--(axis cs:13,-0.374293097490966)
--(axis cs:14,-0.373581149540248)
--(axis cs:15,-0.321160991306431)
--(axis cs:16,-0.371675130158169)
--(axis cs:17,-0.386906329174876)
--(axis cs:18,-0.24542609138393)
--(axis cs:19,-0.254754222630885)
--(axis cs:20,-0.309571285862707)
--(axis cs:21,-0.334134408227541)
--(axis cs:22,-0.413699253167413)
--(axis cs:23,-0.316837090870296)
--(axis cs:24,-0.421669943281519)
--(axis cs:24,-0.372144608732069)
--(axis cs:24,-0.372144608732069)
--(axis cs:23,-0.287196835599662)
--(axis cs:22,-0.370469073574575)
--(axis cs:21,-0.300946508100853)
--(axis cs:20,-0.279826677669057)
--(axis cs:19,-0.228020909885108)
--(axis cs:18,-0.220990242749311)
--(axis cs:17,-0.345551243392127)
--(axis cs:16,-0.337806386516831)
--(axis cs:15,-0.290549881405135)
--(axis cs:14,-0.338070371422157)
--(axis cs:13,-0.33595949943209)
--(axis cs:12,-0.275439777453878)
--(axis cs:11,-0.307542759979349)
--(axis cs:10,-0.327266863968167)
--(axis cs:9,-0.290333384115394)
--(axis cs:8,-0.313784333995675)
--(axis cs:7,-0.341152812021012)
--(axis cs:6,-0.342128807938678)
--(axis cs:5,-0.411294472118432)
--(axis cs:4,-0.393734172032126)
--(axis cs:3,-0.425647334306242)
--(axis cs:2,-0.410432701547125)
--(axis cs:1,-0.563191314879027)
--(axis cs:0,-0.724478679646783)
--cycle;


\addplot [semithick, steelblue31119180, mark=triangle, forget plot]
table {%
0 -0.758257552381271
1 -0.589236631778676
2 -0.434606697316089
3 -0.449148859485308
4 -0.412944732256151
5 -0.432439286918769
6 -0.361116328773431
7 -0.360473392537362
8 -0.332132027946155
9 -0.308294211638932
10 -0.345944411284906
11 -0.322652693674137
12 -0.290008636451122
13 -0.355049737679891
14 -0.356263177400873
15 -0.305244973057301
16 -0.355247171099938
17 -0.366629740892228
18 -0.23303717294684
19 -0.241232399023823
20 -0.294939148452136
21 -0.317063402983152
22 -0.391507175476309
23 -0.301039070171708
24 -0.397785941256479
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
xtick={0,5,10,15,20,25},
xticklabels={},
y grid style={darkgray176},
ylabel={$R_{\rm CA}^{\rm\{ C, ICS\}}$},
ymajorgrids,
ymin=-1.5, ymax=-0.4,
ytick style={color=black}
]


\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-0.959897653002298)
--(axis cs:0,-1.02847021823369)
--(axis cs:1,-0.955679437543415)
--(axis cs:2,-0.93150161726392)
--(axis cs:3,-0.999081610024734)
--(axis cs:4,-0.974299151049038)
--(axis cs:5,-0.956107858068773)
--(axis cs:6,-0.902302507417242)
--(axis cs:7,-0.871417972029676)
--(axis cs:8,-0.871598847332878)
--(axis cs:9,-0.795737841995531)
--(axis cs:10,-0.774770732373743)
--(axis cs:11,-0.777070226838958)
--(axis cs:12,-0.94622237880897)
--(axis cs:13,-0.983608064643311)
--(axis cs:14,-0.906503818973599)
--(axis cs:15,-0.750697587464854)
--(axis cs:16,-0.962183822643317)
--(axis cs:17,-0.822807103998261)
--(axis cs:18,-0.782427346214157)
--(axis cs:19,-0.819932972809435)
--(axis cs:20,-0.713045735869727)
--(axis cs:21,-0.661704142731348)
--(axis cs:22,-0.727935017170398)
--(axis cs:23,-0.782830699910545)
--(axis cs:24,-0.750733794411971)
--(axis cs:24,-0.706102494541603)
--(axis cs:24,-0.706102494541603)
--(axis cs:23,-0.736168025105583)
--(axis cs:22,-0.682052117314548)
--(axis cs:21,-0.621144152994348)
--(axis cs:20,-0.666310216687378)
--(axis cs:19,-0.762852712799831)
--(axis cs:18,-0.732625662557494)
--(axis cs:17,-0.768308617678299)
--(axis cs:16,-0.899233066245818)
--(axis cs:15,-0.703981758656389)
--(axis cs:14,-0.846860505161883)
--(axis cs:13,-0.923338408502798)
--(axis cs:12,-0.888777685742481)
--(axis cs:11,-0.732899319670262)
--(axis cs:10,-0.727501760509945)
--(axis cs:9,-0.742102388579239)
--(axis cs:8,-0.817088485068686)
--(axis cs:7,-0.818268753336888)
--(axis cs:6,-0.845473929635789)
--(axis cs:5,-0.897621470717659)
--(axis cs:4,-0.912114721955504)
--(axis cs:3,-0.934434964481288)
--(axis cs:2,-0.868506221540319)
--(axis cs:1,-0.895931972691866)
--(axis cs:0,-0.959897653002298)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-1.15184155476012)
--(axis cs:0,-1.2503030982983)
--(axis cs:1,-1.18365268059699)
--(axis cs:2,-1.15990674836733)
--(axis cs:3,-1.2560457520106)
--(axis cs:4,-1.16390595300598)
--(axis cs:5,-1.18864549129232)
--(axis cs:6,-1.17922818468217)
--(axis cs:7,-1.24818528714718)
--(axis cs:8,-1.21977988307785)
--(axis cs:9,-1.18728957509376)
--(axis cs:10,-1.17899022795076)
--(axis cs:11,-1.06581769578373)
--(axis cs:12,-1.10603460884703)
--(axis cs:13,-1.0468355574469)
--(axis cs:14,-1.02063407900761)
--(axis cs:15,-1.06705386924061)
--(axis cs:16,-1.28748627546654)
--(axis cs:17,-1.44048048920031)
--(axis cs:18,-0.937795619479427)
--(axis cs:19,-0.866734984726196)
--(axis cs:20,-1.16098158446689)
--(axis cs:21,-1.05952795752546)
--(axis cs:22,-0.908417215826902)
--(axis cs:23,-0.906002411612633)
--(axis cs:24,-1.24341900107957)
--(axis cs:24,-1.15074138947484)
--(axis cs:24,-1.15074138947484)
--(axis cs:23,-0.847451223315006)
--(axis cs:22,-0.855102719664072)
--(axis cs:21,-0.993856217946735)
--(axis cs:20,-1.07664629698148)
--(axis cs:19,-0.80767489993451)
--(axis cs:18,-0.87778436369733)
--(axis cs:17,-1.32829767739218)
--(axis cs:16,-1.19461856954945)
--(axis cs:15,-0.998301414537078)
--(axis cs:14,-0.955944402338504)
--(axis cs:13,-0.978089590258249)
--(axis cs:12,-1.03125261003066)
--(axis cs:11,-0.988173018884634)
--(axis cs:10,-1.09643756895525)
--(axis cs:9,-1.09600406166282)
--(axis cs:8,-1.13182716588295)
--(axis cs:7,-1.15382052357657)
--(axis cs:6,-1.09451351881727)
--(axis cs:5,-1.10512120817437)
--(axis cs:4,-1.07770491547105)
--(axis cs:3,-1.167713855627)
--(axis cs:2,-1.07035958302515)
--(axis cs:1,-1.09754237575011)
--(axis cs:0,-1.15184155476012)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,-0.7541903493079)
--(axis cs:0,-0.7888381447185)
--(axis cs:1,-0.753348495819225)
--(axis cs:2,-0.770200182282637)
--(axis cs:3,-0.806105946482247)
--(axis cs:4,-0.75450225329365)
--(axis cs:5,-0.714569369920612)
--(axis cs:6,-0.697245839599338)
--(axis cs:7,-0.75946347591445)
--(axis cs:8,-0.608604476031938)
--(axis cs:9,-0.718769408051839)
--(axis cs:10,-0.757170351384775)
--(axis cs:11,-0.535488165671438)
--(axis cs:12,-0.781511505698546)
--(axis cs:13,-0.634335922800787)
--(axis cs:14,-0.75237884993962)
--(axis cs:15,-0.581223164107713)
--(axis cs:16,-0.720525565435033)
--(axis cs:17,-0.623342589954075)
--(axis cs:18,-0.663591551525562)
--(axis cs:19,-0.557574034311825)
--(axis cs:20,-0.576451338669238)
--(axis cs:21,-0.695261940278262)
--(axis cs:22,-0.623661718348713)
--(axis cs:23,-0.518415208647237)
--(axis cs:24,-0.667152113381487)
--(axis cs:24,-0.63723547098655)
--(axis cs:24,-0.63723547098655)
--(axis cs:23,-0.49876377569425)
--(axis cs:22,-0.5971723123219)
--(axis cs:21,-0.663526033488175)
--(axis cs:20,-0.552754656757425)
--(axis cs:19,-0.532175080811025)
--(axis cs:18,-0.63591103485755)
--(axis cs:17,-0.595136038856825)
--(axis cs:16,-0.690592944272477)
--(axis cs:15,-0.556714741415687)
--(axis cs:14,-0.717551013969732)
--(axis cs:13,-0.608603693913913)
--(axis cs:12,-0.747494042276148)
--(axis cs:11,-0.514675575545188)
--(axis cs:10,-0.72452269615855)
--(axis cs:9,-0.68672601052884)
--(axis cs:8,-0.582040028653737)
--(axis cs:7,-0.726486871045438)
--(axis cs:6,-0.668449240255637)
--(axis cs:5,-0.683419886745013)
--(axis cs:4,-0.722842696440538)
--(axis cs:3,-0.770670152258608)
--(axis cs:2,-0.7373711410523)
--(axis cs:1,-0.723361630247425)
--(axis cs:0,-0.7541903493079)
--cycle;


\addplot [semithick, steelblue31119180, mark = o, forget plot]
table {%
0 -0.994485964465657
1 -0.925298617788604
2 -0.89888790513986
3 -0.966791433068087
4 -0.944160203240185
5 -0.92673058599028
6 -0.874382631926937
7 -0.845132265408633
8 -0.845393144087336
9 -0.769870045960721
10 -0.749824885291966
11 -0.753774739639048
12 -0.916950014777862
13 -0.95278514762053
14 -0.874269741833333
15 -0.728275360480206
16 -0.9311534790004250
17 -0.795059144571645
18 -0.757059142711665
19 -0.791278296482109
20 -0.688676408255822
21 -0.641194949245455
22 -0.706380431384992
23 -0.758767501167483
24 -0.729198853334348
};
\addplot [semithick, steelblue31119180, mark = x, forget plot]
table {%
0 -1.20056836181256
1 -1.14248188339503
2 -1.11695311238063
3 -1.20936740810051
4 -1.11612406655814
5 -1.14561293651397
6 -1.13632418449438
7 -1.19960447303972
8 -1.17558920603376
9 -1.14181550990277
10 -1.13918781239055
11 -1.02514426757436
12 -1.06919966525854
13 -1.01361230588381
14 -0.988205858619139
15 -1.03015056897729
16 -1.24354244742088
17 -1.38602744109877
18 -0.907486619515458
19 -0.836946064336124
20 -1.12106945101133
21 -1.02584954519092
22 -0.881781821864097
23 -0.874973694941874
24 -1.19632094588328
};

\addplot [semithick, darkorange25512714, mark = x, forget plot]
table {%
0 -0.771508945606
1 -0.738086055504
2 -0.752721053928
3 -0.787510556680139
4 -0.737769606871
5 -0.6985054642425
6 -0.683024900716
7 -0.742680472662
8 -0.5956324957695
9 -0.702238480949914
10 -0.740184660288
11 -0.5246954491125
12 -0.764372420903054
13 -0.6213039950205
14 -0.735207044361042
15 -0.5690903524905
16 -0.705582942178916
17 -0.6084972506425
18 -0.6497775299955
19 -0.5439500505115
20 -0.565024620704
21 -0.6790360473635
22 -0.610142442201
23 -0.508275805531
24 -0.6523109005145
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Episode},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
xtick={0,5,10,15,20,25},
xticklabels={0,50,100,150,200,250},
y grid style={darkgray176},
ylabel={$R_{\rm SA}^{\rm S}$},
ymajorgrids,
ymin=-1.7, ymax=-0.15,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-0.361530145470204)
--(axis cs:0,-0.410191374571201)
--(axis cs:1,-0.350553483242364)
--(axis cs:2,-0.359718455144294)
--(axis cs:3,-0.38381568636896)
--(axis cs:4,-0.367168280846108)
--(axis cs:5,-0.390444093197951)
--(axis cs:6,-0.360462252229478)
--(axis cs:7,-0.355938910635293)
--(axis cs:8,-0.364387200988749)
--(axis cs:9,-0.408536065301863)
--(axis cs:10,-0.345936325617686)
--(axis cs:11,-0.36853470587044)
--(axis cs:12,-0.391981972096605)
--(axis cs:13,-0.415245008547722)
--(axis cs:14,-0.415033260865482)
--(axis cs:15,-0.38481922495281)
--(axis cs:16,-0.436984723714476)
--(axis cs:17,-0.497685468460554)
--(axis cs:18,-0.392028706150721)
--(axis cs:19,-0.352609487280419)
--(axis cs:20,-0.399574870840083)
--(axis cs:21,-0.404633101890618)
--(axis cs:22,-0.435838268333918)
--(axis cs:23,-0.403686138006126)
--(axis cs:24,-0.335362714027769)
--(axis cs:24,-0.292282464858699)
--(axis cs:24,-0.292282464858699)
--(axis cs:23,-0.351251107732552)
--(axis cs:22,-0.387155721200399)
--(axis cs:21,-0.357188861478051)
--(axis cs:20,-0.35065630366405)
--(axis cs:19,-0.307602352541326)
--(axis cs:18,-0.343717207014743)
--(axis cs:17,-0.446848911931992)
--(axis cs:16,-0.3883107496308)
--(axis cs:15,-0.336215939742418)
--(axis cs:14,-0.365212687735703)
--(axis cs:13,-0.367329305550878)
--(axis cs:12,-0.342593546901603)
--(axis cs:11,-0.319267940482647)
--(axis cs:10,-0.301000595246807)
--(axis cs:9,-0.359611443485076)
--(axis cs:8,-0.321558555685871)
--(axis cs:7,-0.307407696553195)
--(axis cs:6,-0.317210302561148)
--(axis cs:5,-0.346600085657545)
--(axis cs:4,-0.318398458603547)
--(axis cs:3,-0.338990455281675)
--(axis cs:2,-0.311890667252794)
--(axis cs:1,-0.304954590222831)
--(axis cs:0,-0.361530145470204)
--cycle;



\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-0.824138018832487)
--(axis cs:0,-0.918504190531497)
--(axis cs:1,-0.865907282272893)
--(axis cs:2,-0.899339468464895)
--(axis cs:3,-0.995706245598831)
--(axis cs:4,-0.937727404524409)
--(axis cs:5,-0.889597473636364)
--(axis cs:6,-0.86010769662774)
--(axis cs:7,-0.983160967855869)
--(axis cs:8,-0.914682069233102)
--(axis cs:9,-0.927067989204637)
--(axis cs:10,-0.984574151396317)
--(axis cs:11,-0.878725950009825)
--(axis cs:12,-0.941867355627664)
--(axis cs:13,-0.990946490084454)
--(axis cs:14,-0.908431374229366)
--(axis cs:15,-0.876877496812171)
--(axis cs:16,-0.979098527067124)
--(axis cs:17,-1.04612512819707)
--(axis cs:18,-0.975087115023285)
--(axis cs:19,-0.846803148101178)
--(axis cs:20,-0.92719658622834)
--(axis cs:21,-0.940830510291015)
--(axis cs:22,-0.94934833055524)
--(axis cs:23,-0.810826896924033)
--(axis cs:24,-0.869518760155341)
--(axis cs:24,-0.778292011049564)
--(axis cs:24,-0.778292011049564)
--(axis cs:23,-0.72265175137445)
--(axis cs:22,-0.85240339867016)
--(axis cs:21,-0.844406239576762)
--(axis cs:20,-0.825859705032751)
--(axis cs:19,-0.758196580251856)
--(axis cs:18,-0.881482334592911)
--(axis cs:17,-0.94370733654168)
--(axis cs:16,-0.881432229872571)
--(axis cs:15,-0.78912270534726)
--(axis cs:14,-0.808490129955993)
--(axis cs:13,-0.883358422496004)
--(axis cs:12,-0.826709614255888)
--(axis cs:11,-0.786642900424491)
--(axis cs:10,-0.887744259261533)
--(axis cs:9,-0.819652701212555)
--(axis cs:8,-0.806775215564916)
--(axis cs:7,-0.87837415563485)
--(axis cs:6,-0.770702912752928)
--(axis cs:5,-0.799188008848909)
--(axis cs:4,-0.834665972802031)
--(axis cs:3,-0.894358830324435)
--(axis cs:2,-0.806300569922478)
--(axis cs:1,-0.765729024979293)
--(axis cs:0,-0.824138018832487)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-1.41292833690633)
--(axis cs:0,-1.57941616998917)
--(axis cs:1,-1.516977867173)
--(axis cs:2,-1.4535340317369)
--(axis cs:3,-1.5384098028434)
--(axis cs:4,-1.42662269180749)
--(axis cs:5,-1.37441840391012)
--(axis cs:6,-1.47964066149299)
--(axis cs:7,-1.51987322349019)
--(axis cs:8,-1.54053376578948)
--(axis cs:9,-1.46070796601154)
--(axis cs:10,-1.62797513154755)
--(axis cs:11,-1.50267713572697)
--(axis cs:12,-1.57928472845292)
--(axis cs:13,-1.65158432370492)
--(axis cs:14,-1.55298394715134)
--(axis cs:15,-1.45886825032632)
--(axis cs:16,-1.53489827600795)
--(axis cs:17,-1.64083121596678)
--(axis cs:18,-1.41361187224806)
--(axis cs:19,-1.48963186876439)
--(axis cs:20,-1.57177410673394)
--(axis cs:21,-1.50068278191534)
--(axis cs:22,-1.57653110357801)
--(axis cs:23,-1.42504219450778)
--(axis cs:24,-1.46821423076308)
--(axis cs:24,-1.31650357889762)
--(axis cs:24,-1.31650357889762)
--(axis cs:23,-1.27245093572217)
--(axis cs:22,-1.4268506070892)
--(axis cs:21,-1.34791918039452)
--(axis cs:20,-1.41911240240697)
--(axis cs:19,-1.34595138358888)
--(axis cs:18,-1.27221831580838)
--(axis cs:17,-1.47366199799549)
--(axis cs:16,-1.37957768587764)
--(axis cs:15,-1.28903602692951)
--(axis cs:14,-1.38971040338392)
--(axis cs:13,-1.48142234354918)
--(axis cs:12,-1.41844175348742)
--(axis cs:11,-1.35370626841106)
--(axis cs:10,-1.47688084184616)
--(axis cs:9,-1.31001842832432)
--(axis cs:8,-1.38041150381387)
--(axis cs:7,-1.35601948159096)
--(axis cs:6,-1.33828337836799)
--(axis cs:5,-1.23352128488675)
--(axis cs:4,-1.28107982944486)
--(axis cs:3,-1.37959312143816)
--(axis cs:2,-1.28421286337089)
--(axis cs:1,-1.35569685860244)
--(axis cs:0,-1.41292833690633)
--cycle;

\addplot [semithick, steelblue31119180, forget plot]
table {%
0 -0.386634053418803
1 -0.327666536129564
2 -0.336537648779356
3 -0.361847480489763
4 -0.343703666305982
5 -0.368145119890462
6 -0.338303424313987
7 -0.331452089811707
8 -0.342161369763089
9 -0.383733720427885
10 -0.323248998305494
11 -0.345013527169492
12 -0.3671777245752
13 -0.391055439911371
14 -0.390677669291566
15 -0.360065953271973
16 -0.413473775695238
17 -0.471946474083778
18 -0.369236644830733
19 -0.329745694673995
20 -0.375423739206677
21 -0.381565757537222
22 -0.411154001360701
23 -0.377577562326729
24 -0.314099693004461
};

\addplot [semithick, steelblue31119180, forget plot]
table {%
0 -0.873400651674699
1 -0.816924384841017
2 -0.851846123788761
3 -0.945618759722525
4 -0.887270920717873
5 -0.843173663112727
6 -0.814936974460961
7 -0.931129872454959
8 -0.860389956370664
9 -0.873413817046369
10 -0.9363362408125
11 -0.834254376742358
12 -0.881599424241121
13 -0.934711977352826
14 -0.858143051188356
15 -0.832632622166548
16 -0.930657623802508
17 -0.992554085672026
18 -0.927619162646341
19 -0.801795189321913
20 -0.876243838838428
21 -0.890431282692486
22 -0.90234836073357
23 -0.767607539006823
24 -0.822739811255814
};

\addplot [semithick, steelblue31119180, forget plot]
table {%
0 -1.49613587996458
1 -1.434964631645
2 -1.36984410854937
3 -1.45656016028269
4 -1.35292245007426
5 -1.3018190773075
6 -1.40772155129454
7 -1.43340194785018
8 -1.45940069553351
9 -1.38380841828876
10 -1.55577851642857
11 -1.42720683703589
12 -1.49965859670648
13 -1.56706122387962
14 -1.47266192099767
15 -1.37671158951944
16 -1.4534925334236
17 -1.55645495977984
18 -1.3394381808615
19 -1.41719242428773
20 -1.49671494731287
21 -1.42372303723221
22 -1.49893854577053
23 -1.34720765216222
24 -1.38863887699756
};

\node [black] at (-0.6, -0.4) {\tiny$C_1$};
\node [black] at (-0.6, -0.9) {\tiny$C_2$};
\node [black] at (-0.6, -1.5) {\tiny$C_3$};



\end{groupplot}

\end{tikzpicture}

